CITE: Anytime-Valid Statistical Inference in LLM Self-Consistency

Large language models often improve reasoning by sampling multiple outputs and aggregating their final answers, but precise and efficient control of error levels remains a challenging task. In particular, deciding when to stop sampling remains difficult when the stopping rule is data-dependent and the set of possible answers is not known in advance. We study anytime-valid certification of a prespecified target answer as the unique mode of the model's response distribution, a guarantee distinct from answer correctness. We propose the Certification by Intersection-union Testing with E-processes (CITE) algorithm, which provably controls false certification at any prescribed level under arbitrary data-driven stopping, without requiring prior knowledge of the answer category set. We also prove an category-set-size-free stopping-time rate, establish matching minimax lower bounds up to constants in the main regime, and extend the construction to confidence-weighted voting. Simulations and LLM self-consistency experiments show empirical error control and improved certification in diffuse-tail settings.

==> (inline-0) <==
\begin{longtable}{llccccc c ccc}
\caption{Per-problem certification rate on AIME 2026 (30 problems) (Case A, target = mode). \textbf{Bold}: CITE $>$ Bonferroni. $\bar{K}_N$ is the Monte Carlo mean number of observed answer categories at budget $N$.}
\label{tab:llm-perprob-qwen3-30b-a3b-instruct-2507-aime-2026--30-problems} \\
\toprule
Problem & $N$ & Bonf. & CITE & W-CITE & KR & MMC & $\bar{K}_N$ & $\bar{\tau}_{\mathrm{CITE}}$ & $\bar{\tau}_{\mathrm{W\mbox{-}CITE}}$ & $\bar{\tau}_{\mathrm{MMC}}$ \\
\midrule
\endfirsthead
\multicolumn{11}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
Problem & $N$ & Bonf. & CITE & W-CITE & KR & MMC & $\bar{K}_N$ & $\bar{\tau}_{\mathrm{CITE}}$ & $\bar{\tau}_{\mathrm{W\mbox{-}CITE}}$ & $\bar{\tau}_{\mathrm{MMC}}$ \\
\midrule
\endhead
\bottomrule
\endlastfoot
  P6 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  gold=441, mode=441~\cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P20 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  gold=190, mode=190~\cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P30 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 11.0$\pm$0.0 & 7.0$\pm$0.0 \\
  gold=393, mode=243~\xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 11.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 11.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 11.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 11.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P1 ($\delta$=0.998) & 64 & 0.066$\pm$0.011 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.1$\pm$0.0 & 9.1$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  gold=277, mode=277~\cmark & 128 & 0.130$\pm$0.015 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.1$\pm$0.0 & 9.1$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.224$\pm$0.019 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.2$\pm$0.0 & 9.1$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.406$\pm$0.022 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.4$\pm$0.0 & 9.1$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.638$\pm$0.021 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.6$\pm$0.0 & 9.1$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P7 ($\delta$=0.995) & 64 & 0.186$\pm$0.017 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.2$\pm$0.0 & 9.1$\pm$0.0 & 10.1$\pm$0.0 & 7.1$\pm$0.0 \\
  gold=396, mode=396~\cmark & 128 & 0.326$\pm$0.021 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.4$\pm$0.0 & 9.1$\pm$0.0 & 10.1$\pm$0.0 & 7.1$\pm$0.0 \\
    & 256 & 0.530$\pm$0.022 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.6$\pm$0.0 & 9.1$\pm$0.0 & 10.1$\pm$0.0 & 7.1$\pm$0.0 \\
    & 512 & 0.794$\pm$0.018 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 9.1$\pm$0.0 & 10.1$\pm$0.0 & 7.1$\pm$0.0 \\
    & 1024 & 0.960$\pm$0.009 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.5$\pm$0.0 & 9.1$\pm$0.0 & 10.1$\pm$0.0 & 7.1$\pm$0.0 \\
  \addlinespace
  P24 ($\delta$=0.994) & 64 & 0.234$\pm$0.019 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.3$\pm$0.0 & 9.2$\pm$0.0 & 10.2$\pm$0.0 & 7.1$\pm$0.0 \\
  gold=669, mode=669~\cmark & 128 & 0.406$\pm$0.022 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.5$\pm$0.0 & 9.2$\pm$0.0 & 10.2$\pm$0.0 & 7.1$\pm$0.0 \\
    & 256 & 0.652$\pm$0.021 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.9$\pm$0.0 & 9.2$\pm$0.0 & 10.2$\pm$0.0 & 7.1$\pm$0.0 \\
    & 512 & 0.886$\pm$0.014 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.5$\pm$0.0 & 9.2$\pm$0.0 & 10.2$\pm$0.0 & 7.1$\pm$0.0 \\
    & 1024 & 0.982$\pm$0.006 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.2$\pm$0.0 & 9.2$\pm$0.0 & 10.2$\pm$0.0 & 7.1$\pm$0.0 \\
  \addlinespace
  P21 ($\delta$=0.987) & 64 & 0.430$\pm$0.022 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.5$\pm$0.0 & 9.4$\pm$0.1 & 11.0$\pm$0.1 & 7.3$\pm$0.1 \\
  gold=50, mode=50~\cmark & 128 & 0.706$\pm$0.020 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 9.4$\pm$0.1 & 11.0$\pm$0.1 & 7.3$\pm$0.1 \\
    & 256 & 0.912$\pm$0.013 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.7$\pm$0.0 & 9.4$\pm$0.1 & 11.0$\pm$0.1 & 7.3$\pm$0.1 \\
    & 512 & 0.986$\pm$0.005 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.6$\pm$0.0 & 9.4$\pm$0.1 & 11.0$\pm$0.1 & 7.3$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.4$\pm$0.0 & 9.4$\pm$0.1 & 11.0$\pm$0.1 & 7.3$\pm$0.1 \\
  \addlinespace
  P5 ($\delta$=0.976) & 64 & 0.508$\pm$0.022 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.5$\pm$0.0 & 9.6$\pm$0.1 & 10.5$\pm$0.1 & 7.5$\pm$0.1 \\
  gold=65, mode=65~\cmark & 128 & 0.792$\pm$0.018 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.8$\pm$0.0 & 9.6$\pm$0.1 & 10.5$\pm$0.1 & 7.5$\pm$0.1 \\
    & 256 & 0.950$\pm$0.010 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.9$\pm$0.0 & 9.6$\pm$0.1 & 10.5$\pm$0.1 & 7.5$\pm$0.1 \\
    & 512 & 0.994$\pm$0.003 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 9.6$\pm$0.1 & 10.5$\pm$0.1 & 7.5$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 9.6$\pm$0.1 & 10.5$\pm$0.1 & 7.5$\pm$0.1 \\
  \addlinespace
  P25 ($\delta$=0.975) & 64 & 0.714$\pm$0.020 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.2$\pm$0.0 & 9.9$\pm$0.1 & 10.8$\pm$0.1 & 7.8$\pm$0.1 \\
  gold=850, mode=850~\cmark & 128 & 0.924$\pm$0.012 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.3$\pm$0.1 & 9.9$\pm$0.1 & 10.8$\pm$0.1 & 7.8$\pm$0.1 \\
    & 256 & 0.992$\pm$0.004 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.9$\pm$0.1 & 9.9$\pm$0.1 & 10.8$\pm$0.1 & 7.8$\pm$0.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 7.0$\pm$0.1 & 9.9$\pm$0.1 & 10.8$\pm$0.1 & 7.8$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 8.9$\pm$0.1 & 9.9$\pm$0.1 & 10.8$\pm$0.1 & 7.8$\pm$0.1 \\
  \addlinespace
  P15 ($\delta$=0.970) & 64 & 0.752$\pm$0.019 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.2$\pm$0.0 & 10.1$\pm$0.1 & 12.8$\pm$0.1 & 7.9$\pm$0.1 \\
  gold=83, mode=1~\xmark & 128 & 0.920$\pm$0.012 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 10.1$\pm$0.1 & 12.8$\pm$0.1 & 7.9$\pm$0.1 \\
    & 256 & 0.996$\pm$0.003 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.1$\pm$0.0 & 10.1$\pm$0.1 & 12.8$\pm$0.1 & 7.9$\pm$0.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.2$\pm$0.0 & 10.1$\pm$0.1 & 12.8$\pm$0.1 & 7.9$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.0$\pm$0.0 & 10.1$\pm$0.1 & 12.8$\pm$0.1 & 7.9$\pm$0.1 \\
  \addlinespace
  P12 ($\delta$=0.956) & 64 & 0.878$\pm$0.015 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.9$\pm$0.1 & 10.5$\pm$0.1 & 11.3$\pm$0.1 & 8.3$\pm$0.1 \\
  gold=161, mode=161~\cmark & 128 & 0.988$\pm$0.005 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.5$\pm$0.1 & 10.5$\pm$0.1 & 11.3$\pm$0.1 & 8.3$\pm$0.1 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.9$\pm$0.1 & 10.5$\pm$0.1 & 11.3$\pm$0.1 & 8.3$\pm$0.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 10.0$\pm$0.1 & 10.5$\pm$0.1 & 11.3$\pm$0.1 & 8.3$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 12.8$\pm$0.1 & 10.5$\pm$0.1 & 11.3$\pm$0.1 & 8.3$\pm$0.1 \\
  \addlinespace
  P8 ($\delta$=0.910) & 64 & 0.968$\pm$0.008 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.2$\pm$0.0 & 11.1$\pm$0.1 & 12.0$\pm$0.1 & 8.6$\pm$0.1 \\
  gold=244, mode=244~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.6$\pm$0.0 & 11.1$\pm$0.1 & 12.0$\pm$0.1 & 8.6$\pm$0.1 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 11.1$\pm$0.1 & 12.0$\pm$0.1 & 8.6$\pm$0.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.5$\pm$0.0 & 11.1$\pm$0.1 & 12.0$\pm$0.1 & 8.6$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.8$\pm$0.0 & 11.1$\pm$0.1 & 12.0$\pm$0.1 & 8.6$\pm$0.1 \\
  \addlinespace
  P22 ($\delta$=0.891) & 64 & 0.992$\pm$0.004 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.6$\pm$0.1 & 12.2$\pm$0.2 & 12.9$\pm$0.1 & 10.4$\pm$0.2 \\
  gold=754, mode=754~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.9$\pm$0.1 & 12.2$\pm$0.2 & 12.9$\pm$0.1 & 10.4$\pm$0.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 10.3$\pm$0.1 & 12.2$\pm$0.2 & 12.9$\pm$0.1 & 10.4$\pm$0.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 14.8$\pm$0.1 & 12.2$\pm$0.2 & 12.9$\pm$0.1 & 10.4$\pm$0.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 20.3$\pm$0.1 & 12.2$\pm$0.2 & 12.9$\pm$0.1 & 10.4$\pm$0.2 \\
  \addlinespace
  P3 ($\delta$=0.859) & 64 & 0.998$\pm$0.002 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.7$\pm$0.0 & 12.8$\pm$0.2 & 13.7$\pm$0.2 & 10.1$\pm$0.2 \\
  gold=79, mode=79~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.1$\pm$0.0 & 12.8$\pm$0.2 & 13.7$\pm$0.2 & 10.1$\pm$0.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.6$\pm$0.0 & 12.8$\pm$0.2 & 13.7$\pm$0.2 & 10.1$\pm$0.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.9$\pm$0.0 & 12.8$\pm$0.2 & 13.7$\pm$0.2 & 10.1$\pm$0.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 12.8$\pm$0.2 & 13.7$\pm$0.2 & 10.1$\pm$0.2 \\
  \addlinespace
  P2 ($\delta$=0.850) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.7$\pm$0.1 & 13.7$\pm$0.2 & 14.3$\pm$0.2 & 13.6$\pm$0.3 \\
  gold=62, mode=62~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 9.9$\pm$0.1 & 13.7$\pm$0.2 & 14.3$\pm$0.2 & 13.6$\pm$0.3 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 13.6$\pm$0.1 & 13.7$\pm$0.2 & 14.3$\pm$0.2 & 13.6$\pm$0.3 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 17.4$\pm$0.1 & 13.7$\pm$0.2 & 14.3$\pm$0.2 & 13.6$\pm$0.3 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 21.0$\pm$0.1 & 13.7$\pm$0.2 & 14.3$\pm$0.2 & 13.6$\pm$0.3 \\
  \addlinespace
  P26 ($\delta$=0.776) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.994$\pm$0.003 & 12.0$\pm$0.1 & 16.5$\pm$0.2 & 17.7$\pm$0.2 & 23.5$\pm$0.6 \\
  gold=132, mode=132~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 19.6$\pm$0.1 & 16.5$\pm$0.2 & 17.7$\pm$0.2 & 23.8$\pm$0.6 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 30.2$\pm$0.2 & 16.5$\pm$0.2 & 17.7$\pm$0.2 & 23.8$\pm$0.6 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 43.1$\pm$0.2 & 16.5$\pm$0.2 & 17.7$\pm$0.2 & 23.8$\pm$0.6 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 57.4$\pm$0.1 & 16.5$\pm$0.2 & 17.7$\pm$0.2 & 23.8$\pm$0.6 \\
  \addlinespace
  P27 ($\delta$=0.728) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.994$\pm$0.003 & 9.8$\pm$0.1 & 17.4$\pm$0.2 & 17.9$\pm$0.2 & 21.4$\pm$0.6 \\
  gold=223, mode=223~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 15.7$\pm$0.1 & 17.4$\pm$0.2 & 17.9$\pm$0.2 & 21.8$\pm$0.6 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 24.1$\pm$0.1 & 17.4$\pm$0.2 & 17.9$\pm$0.2 & 21.8$\pm$0.6 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 34.7$\pm$0.1 & 17.4$\pm$0.2 & 17.9$\pm$0.2 & 21.8$\pm$0.6 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 46.4$\pm$0.1 & 17.4$\pm$0.2 & 17.9$\pm$0.2 & 21.8$\pm$0.6 \\
  \addlinespace
  P28 ($\delta$=0.695) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.944$\pm$0.010 & 10.5$\pm$0.1 & 19.1$\pm$0.2 & 20.9$\pm$0.2 & 28.1$\pm$0.7 \\
  gold=107, mode=12~\xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 15.2$\pm$0.1 & 19.1$\pm$0.2 & 20.9$\pm$0.2 & 30.9$\pm$0.8 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 20.5$\pm$0.1 & 19.1$\pm$0.2 & 20.9$\pm$0.2 & 30.9$\pm$0.8 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 26.7$\pm$0.1 & 19.1$\pm$0.2 & 20.9$\pm$0.2 & 30.9$\pm$0.8 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 32.6$\pm$0.1 & 19.1$\pm$0.2 & 20.9$\pm$0.2 & 30.9$\pm$0.8 \\
  \addlinespace
  P11 ($\delta$=0.690) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.990$\pm$0.004 & 8.6$\pm$0.1 & 19.1$\pm$0.3 & 20.5$\pm$0.3 & 23.3$\pm$0.6 \\
  gold=896, mode=896~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 12.8$\pm$0.1 & 19.1$\pm$0.3 & 20.5$\pm$0.3 & 23.8$\pm$0.6 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 19.1$\pm$0.1 & 19.1$\pm$0.3 & 20.5$\pm$0.3 & 23.8$\pm$0.6 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 27.2$\pm$0.1 & 19.1$\pm$0.3 & 20.5$\pm$0.3 & 23.8$\pm$0.6 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 35.7$\pm$0.1 & 19.1$\pm$0.3 & 20.5$\pm$0.3 & 23.8$\pm$0.6 \\
  \addlinespace
  P14 ($\delta$=0.429) & 64 & 0.976$\pm$0.007 & \textbf{0.990$\pm$0.004} & 0.990$\pm$0.004 & 0.996$\pm$0.003 & 0.014$\pm$0.005 & 24.5$\pm$0.1 & 33.8$\pm$0.5 & 35.2$\pm$0.4 & 17.9$\pm$5.4 \\
  gold=681, mode=681~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.018$\pm$0.006 & 39.4$\pm$0.2 & 34.2$\pm$0.5 & 35.7$\pm$0.5 & 33.1$\pm$11.3 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.018$\pm$0.006 & 60.8$\pm$0.2 & 34.2$\pm$0.5 & 35.7$\pm$0.5 & 33.1$\pm$11.3 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.020$\pm$0.006 & 87.7$\pm$0.2 & 34.2$\pm$0.5 & 35.7$\pm$0.5 & 56.5$\pm$25.5 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.022$\pm$0.007 & 116.8$\pm$0.2 & 34.2$\pm$0.5 & 35.7$\pm$0.5 & 105.1$\pm$53.8 \\
  \addlinespace
  P16 ($\delta$=0.392) & 64 & 0.808$\pm$0.018 & 0.550$\pm$0.022 & 0.564$\pm$0.022 & 0.792$\pm$0.018 & 0.682$\pm$0.021 & 2.0$\pm$0.0 & 35.3$\pm$1.0 & 36.2$\pm$0.9 & 29.0$\pm$1.0 \\
  gold=178, mode=32~\xmark & 128 & 0.988$\pm$0.005 & 0.922$\pm$0.012 & 0.928$\pm$0.012 & 0.948$\pm$0.010 & 0.946$\pm$0.010 & 2.0$\pm$0.0 & 57.2$\pm$1.5 & 57.2$\pm$1.4 & 46.0$\pm$1.5 \\
    & 256 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 1.000$\pm$0.000 & 0.996$\pm$0.003 & 0.998$\pm$0.002 & 2.0$\pm$0.0 & 65.0$\pm$1.9 & 64.8$\pm$1.9 & 52.6$\pm$1.9 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 65.4$\pm$1.9 & 64.8$\pm$1.9 & 53.1$\pm$2.0 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 65.4$\pm$1.9 & 64.8$\pm$1.9 & 53.1$\pm$2.0 \\
  \addlinespace
  P13 ($\delta$=0.319) & 64 & 0.574$\pm$0.022 & 0.394$\pm$0.022 & 0.466$\pm$0.022 & 0.648$\pm$0.021 & 0.176$\pm$0.017 & 5.9$\pm$0.0 & 45.1$\pm$0.9 & 44.8$\pm$0.8 & 38.6$\pm$1.8 \\
  gold=39, mode=39~\cmark & 128 & 0.930$\pm$0.011 & 0.872$\pm$0.015 & 0.898$\pm$0.014 & 0.932$\pm$0.011 & 0.518$\pm$0.022 & 6.7$\pm$0.0 & 70.2$\pm$1.3 & 66.2$\pm$1.3 & 77.9$\pm$2.1 \\
    & 256 & 1.000$\pm$0.000 & 0.996$\pm$0.003 & 0.998$\pm$0.002 & 0.998$\pm$0.002 & 0.962$\pm$0.009 & 7.3$\pm$0.0 & 81.4$\pm$1.8 & 75.2$\pm$1.7 & 123.5$\pm$2.7 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 7.7$\pm$0.0 & 82.1$\pm$1.9 & 75.6$\pm$1.7 & 129.7$\pm$3.0 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 8.0$\pm$0.0 & 82.1$\pm$1.9 & 75.6$\pm$1.7 & 129.7$\pm$3.0 \\
  \addlinespace
  P23 ($\delta$=0.312) & 64 & 0.570$\pm$0.022 & 0.544$\pm$0.022 & 0.548$\pm$0.022 & 0.768$\pm$0.019 & 0.006$\pm$0.003 & 19.3$\pm$0.1 & 43.7$\pm$0.8 & 44.3$\pm$0.7 & 8.7$\pm$1.7 \\
  gold=245, mode=245~\cmark & 128 & 0.942$\pm$0.010 & \textbf{0.946$\pm$0.010} & 0.954$\pm$0.009 & 0.964$\pm$0.008 & 0.006$\pm$0.003 & 29.7$\pm$0.2 & 62.5$\pm$1.2 & 62.8$\pm$1.2 & 8.7$\pm$1.7 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 0.006$\pm$0.003 & 44.8$\pm$0.2 & 67.6$\pm$1.5 & 67.2$\pm$1.5 & 8.7$\pm$1.7 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.006$\pm$0.003 & 65.0$\pm$0.2 & 67.6$\pm$1.5 & 67.2$\pm$1.5 & 8.7$\pm$1.7 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.006$\pm$0.003 & 89.1$\pm$0.2 & 67.6$\pm$1.5 & 67.2$\pm$1.5 & 8.7$\pm$1.7 \\
  \addlinespace
  P4 ($\delta$=0.199) & 64 & 0.152$\pm$0.016 & 0.096$\pm$0.013 & 0.100$\pm$0.013 & 0.318$\pm$0.021 & 0.182$\pm$0.017 & 4.8$\pm$0.0 & 38.8$\pm$2.5 & 41.8$\pm$2.2 & 35.8$\pm$1.8 \\
  gold=70, mode=70~\cmark & 128 & 0.352$\pm$0.021 & 0.268$\pm$0.020 & 0.274$\pm$0.020 & 0.526$\pm$0.022 & 0.338$\pm$0.021 & 6.1$\pm$0.1 & 76.4$\pm$2.9 & 76.8$\pm$2.7 & 64.3$\pm$2.7 \\
    & 256 & 0.706$\pm$0.020 & 0.594$\pm$0.022 & 0.618$\pm$0.022 & 0.788$\pm$0.018 & 0.606$\pm$0.022 & 7.9$\pm$0.1 & 141.2$\pm$4.0 & 142.0$\pm$3.8 & 121.5$\pm$4.2 \\
    & 512 & 0.978$\pm$0.007 & 0.944$\pm$0.010 & 0.950$\pm$0.010 & 0.962$\pm$0.009 & 0.924$\pm$0.012 & 10.2$\pm$0.1 & 219.8$\pm$5.7 & 213.5$\pm$5.4 & 201.4$\pm$6.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 12.7$\pm$0.1 & 241.6$\pm$6.8 & 232.6$\pm$6.4 & 232.9$\pm$7.6 \\
  \addlinespace
  P19 ($\delta$=0.158) & 64 & 0.098$\pm$0.013 & 0.050$\pm$0.010 & 0.048$\pm$0.010 & 0.262$\pm$0.020 & 0.106$\pm$0.014 & 2.9$\pm$0.0 & 28.3$\pm$2.9 & 29.9$\pm$2.7 & 21.3$\pm$2.1 \\
  gold=279, mode=279~\cmark & 128 & 0.210$\pm$0.018 & 0.106$\pm$0.014 & 0.096$\pm$0.013 & 0.374$\pm$0.022 & 0.166$\pm$0.017 & 3.6$\pm$0.0 & 68.5$\pm$5.7 & 66.5$\pm$5.8 & 52.0$\pm$4.8 \\
    & 256 & 0.482$\pm$0.022 & 0.300$\pm$0.020 & 0.288$\pm$0.020 & 0.590$\pm$0.022 & 0.326$\pm$0.021 & 4.8$\pm$0.0 & 147.8$\pm$5.7 & 149.9$\pm$5.8 & 122.4$\pm$6.5 \\
    & 512 & 0.814$\pm$0.017 & 0.688$\pm$0.021 & 0.664$\pm$0.021 & 0.814$\pm$0.017 & 0.660$\pm$0.021 & 6.0$\pm$0.0 & 276.0$\pm$7.2 & 278.7$\pm$7.4 & 253.0$\pm$8.3 \\
    & 1024 & 0.988$\pm$0.005 & 0.960$\pm$0.009 & 0.950$\pm$0.010 & 0.974$\pm$0.007 & 0.940$\pm$0.011 & 7.1$\pm$0.0 & 399.0$\pm$10.9 & 409.8$\pm$11.1 & 393.1$\pm$12.0 \\
  \addlinespace
  P10 ($\delta$=0.154) & 64 & 0.050$\pm$0.010 & \textbf{0.058$\pm$0.010} & 0.078$\pm$0.012 & 0.270$\pm$0.020 & 0.054$\pm$0.010 & 10.7$\pm$0.1 & 39.2$\pm$2.4 & 39.4$\pm$2.1 & 42.7$\pm$3.3 \\
  gold=156, mode=156~\cmark & 128 & 0.130$\pm$0.015 & \textbf{0.152$\pm$0.016} & 0.222$\pm$0.019 & 0.412$\pm$0.022 & 0.154$\pm$0.016 & 16.1$\pm$0.1 & 76.9$\pm$3.9 & 76.0$\pm$3.0 & 78.2$\pm$3.6 \\
    & 256 & 0.358$\pm$0.021 & \textbf{0.374$\pm$0.022} & 0.516$\pm$0.022 & 0.624$\pm$0.022 & 0.400$\pm$0.022 & 24.4$\pm$0.1 & 145.6$\pm$5.0 & 141.0$\pm$4.2 & 148.4$\pm$4.6 \\
    & 512 & 0.760$\pm$0.019 & \textbf{0.776$\pm$0.019} & 0.902$\pm$0.013 & 0.860$\pm$0.016 & 0.770$\pm$0.019 & 35.4$\pm$0.1 & 263.8$\pm$6.8 & 236.6$\pm$6.1 & 258.5$\pm$6.9 \\
    & 1024 & 0.996$\pm$0.003 & \textbf{0.998$\pm$0.002} & 1.000$\pm$0.000 & 0.984$\pm$0.006 & 0.980$\pm$0.006 & 47.9$\pm$0.1 & 360.1$\pm$10.0 & 274.6$\pm$7.7 & 355.0$\pm$10.3 \\
  \addlinespace
  P29 ($\delta$=0.131) & 64 & 0.008$\pm$0.004 & 0.008$\pm$0.004 & 0.008$\pm$0.004 & 0.112$\pm$0.014 & 0.000$\pm$0.000 & 14.9$\pm$0.1 & 59.2$\pm$3.1 & 59.2$\pm$3.1 & --- \\
  gold=157, mode=12~\xmark & 128 & 0.102$\pm$0.014 & 0.086$\pm$0.013 & 0.090$\pm$0.013 & 0.302$\pm$0.021 & 0.000$\pm$0.000 & 17.7$\pm$0.1 & 100.0$\pm$3.5 & 100.3$\pm$3.4 & --- \\
    & 256 & 0.500$\pm$0.022 & 0.450$\pm$0.022 & 0.452$\pm$0.022 & 0.684$\pm$0.021 & 0.000$\pm$0.000 & 20.4$\pm$0.1 & 176.6$\pm$3.4 & 173.9$\pm$3.4 & --- \\
    & 512 & 0.954$\pm$0.009 & 0.954$\pm$0.009 & 0.952$\pm$0.010 & 0.962$\pm$0.009 & 0.000$\pm$0.000 & 23.5$\pm$0.1 & 268.6$\pm$4.8 & 266.9$\pm$4.9 & --- \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 0.000$\pm$0.000 & 26.4$\pm$0.1 & 283.8$\pm$5.6 & 282.9$\pm$5.7 & --- \\
  \addlinespace
  P17 ($\delta$=0.095) & 64 & 0.008$\pm$0.004 & \textbf{0.016$\pm$0.006} & 0.016$\pm$0.006 & 0.134$\pm$0.015 & 0.000$\pm$0.000 & 19.4$\pm$0.1 & 54.2$\pm$4.8 & 55.4$\pm$3.8 & --- \\
  gold=243, mode=243~\cmark & 128 & 0.046$\pm$0.009 & \textbf{0.058$\pm$0.010} & 0.058$\pm$0.010 & 0.246$\pm$0.019 & 0.000$\pm$0.000 & 29.0$\pm$0.2 & 87.7$\pm$4.7 & 88.5$\pm$4.6 & --- \\
    & 256 & 0.140$\pm$0.016 & \textbf{0.214$\pm$0.018} & 0.196$\pm$0.018 & 0.464$\pm$0.022 & 0.000$\pm$0.000 & 43.1$\pm$0.2 & 169.3$\pm$5.8 & 166.1$\pm$6.2 & --- \\
    & 512 & 0.404$\pm$0.022 & \textbf{0.538$\pm$0.022} & 0.504$\pm$0.022 & 0.744$\pm$0.020 & 0.000$\pm$0.000 & 62.1$\pm$0.2 & 300.4$\pm$7.7 & 305.0$\pm$8.2 & --- \\
    & 1024 & 0.812$\pm$0.017 & \textbf{0.878$\pm$0.015} & 0.846$\pm$0.016 & 0.930$\pm$0.011 & 0.000$\pm$0.000 & 82.6$\pm$0.2 & 467.4$\pm$11.9 & 478.5$\pm$12.2 & --- \\
  \addlinespace
  P18 ($\delta$=0.065) & 64 & 0.004$\pm$0.003 & 0.002$\pm$0.002 & 0.002$\pm$0.002 & 0.032$\pm$0.008 & 0.000$\pm$0.000 & 13.2$\pm$0.1 & 28.0$\pm$0.0 & 27.0$\pm$0.0 & --- \\
  gold=503, mode=505~\xmark & 128 & 0.014$\pm$0.005 & 0.014$\pm$0.005 & 0.016$\pm$0.006 & 0.080$\pm$0.012 & 0.000$\pm$0.000 & 18.1$\pm$0.1 & 79.0$\pm$10.8 & 80.4$\pm$10.3 & --- \\
    & 256 & 0.044$\pm$0.009 & \textbf{0.056$\pm$0.010} & 0.068$\pm$0.011 & 0.216$\pm$0.018 & 0.000$\pm$0.000 & 24.8$\pm$0.1 & 169.3$\pm$12.3 & 174.1$\pm$11.1 & --- \\
    & 512 & 0.116$\pm$0.014 & \textbf{0.154$\pm$0.016} & 0.182$\pm$0.017 & 0.408$\pm$0.022 & 0.000$\pm$0.000 & 33.0$\pm$0.1 & 306.3$\pm$14.2 & 311.9$\pm$13.5 & --- \\
    & 1024 & 0.364$\pm$0.022 & \textbf{0.430$\pm$0.022} & 0.490$\pm$0.022 & 0.694$\pm$0.021 & 0.000$\pm$0.000 & 40.9$\pm$0.1 & 603.9$\pm$18.0 & 599.2$\pm$16.6 & --- \\
  \addlinespace
  P9 ($\delta$=0.024) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.018$\pm$0.006 & 0.000$\pm$0.000 & 20.4$\pm$0.1 & --- & --- & --- \\
  gold=29, mode=29~\cmark & 128 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.022$\pm$0.007 & 0.000$\pm$0.000 & 29.1$\pm$0.1 & --- & --- & --- \\
    & 256 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.008$\pm$0.004 & 0.050$\pm$0.010 & 0.000$\pm$0.000 & 41.3$\pm$0.2 & --- & 227.5$\pm$16.8 & --- \\
    & 512 & 0.004$\pm$0.003 & \textbf{0.014$\pm$0.005} & 0.032$\pm$0.008 & 0.120$\pm$0.015 & 0.000$\pm$0.000 & 56.3$\pm$0.2 & 344.6$\pm$32.0 & 357.6$\pm$26.8 & --- \\
    & 1024 & 0.016$\pm$0.006 & \textbf{0.040$\pm$0.009} & 0.098$\pm$0.013 & 0.196$\pm$0.018 & 0.000$\pm$0.000 & 72.1$\pm$0.1 & 580.6$\pm$46.9 & 628.5$\pm$33.7 & --- \\
\end{longtable}
\begin{longtable}{llccccc c ccc}
\caption{Per-problem certification rate on FrontierScience-Olympiad (10 problems, every-10 subset) (Case A, target = mode). \textbf{Bold}: CITE $>$ Bonferroni. $\bar{K}_N$ is the Monte Carlo mean number of observed answer categories at budget $N$.}
\label{tab:llm-perprob-qwen3-30b-a3b-instruct-2507-frontierscience-olympiad--10-problems--every-10-subset} \\
\toprule
Problem & $N$ & Bonf. & CITE & W-CITE & KR & MMC & $\bar{K}_N$ & $\bar{\tau}_{\mathrm{CITE}}$ & $\bar{\tau}_{\mathrm{W\mbox{-}CITE}}$ & $\bar{\tau}_{\mathrm{MMC}}$ \\
\midrule
\endfirsthead
\multicolumn{11}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
Problem & $N$ & Bonf. & CITE & W-CITE & KR & MMC & $\bar{K}_N$ & $\bar{\tau}_{\mathrm{CITE}}$ & $\bar{\tau}_{\mathrm{W\mbox{-}CITE}}$ & $\bar{\tau}_{\mathrm{MMC}}$ \\
\midrule
\endhead
\bottomrule
\endlastfoot
  P60 ($\delta$=0.630) & 64 & 1.000$\pm$0.000 & 0.996$\pm$0.003 & 0.998$\pm$0.002 & 0.994$\pm$0.003 & 1.000$\pm$0.000 & 2.7$\pm$0.0 & 23.5$\pm$0.5 & 23.4$\pm$0.5 & 18.2$\pm$0.5 \\
  gold=6.98, mode=6.49~\xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.1$\pm$0.0 & 23.7$\pm$0.5 & 23.5$\pm$0.5 & 18.2$\pm$0.5 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.4$\pm$0.0 & 23.7$\pm$0.5 & 23.5$\pm$0.5 & 18.2$\pm$0.5 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.8$\pm$0.0 & 23.7$\pm$0.5 & 23.5$\pm$0.5 & 18.2$\pm$0.5 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.3$\pm$0.0 & 23.7$\pm$0.5 & 23.5$\pm$0.5 & 18.2$\pm$0.5 \\
  \addlinespace
  P50 ($\delta$=0.524) & 64 & 0.994$\pm$0.003 & 0.994$\pm$0.003 & 0.994$\pm$0.003 & 0.992$\pm$0.004 & 0.156$\pm$0.016 & 14.1$\pm$0.1 & 29.4$\pm$0.4 & 30.1$\pm$0.4 & 34.7$\pm$2.1 \\
  gold=0.2, mode=0.2~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.354$\pm$0.021 & 19.2$\pm$0.1 & 29.7$\pm$0.4 & 30.4$\pm$0.4 & 70.3$\pm$2.7 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.756$\pm$0.019 & 24.6$\pm$0.1 & 29.7$\pm$0.4 & 30.4$\pm$0.4 & 133.9$\pm$3.6 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.992$\pm$0.004 & 30.4$\pm$0.1 & 29.7$\pm$0.4 & 30.4$\pm$0.4 & 181.8$\pm$4.9 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 36.2$\pm$0.1 & 29.7$\pm$0.4 & 30.4$\pm$0.4 & 184.8$\pm$5.1 \\
  \addlinespace
  P30 ($\delta$=0.347) & 64 & 0.800$\pm$0.018 & \textbf{0.840$\pm$0.016} & 0.858$\pm$0.016 & 0.930$\pm$0.011 & 0.006$\pm$0.003 & 26.0$\pm$0.1 & 42.1$\pm$0.6 & 43.5$\pm$0.5 & 10.7$\pm$1.9 \\
  \xmark & 128 & 0.998$\pm$0.002 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.006$\pm$0.003 & 41.1$\pm$0.2 & 47.6$\pm$0.8 & 47.9$\pm$0.7 & 10.7$\pm$1.9 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.006$\pm$0.003 & 61.6$\pm$0.2 & 47.6$\pm$0.8 & 47.9$\pm$0.7 & 10.7$\pm$1.9 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.006$\pm$0.003 & 86.9$\pm$0.2 & 47.6$\pm$0.8 & 47.9$\pm$0.7 & 10.7$\pm$1.9 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.006$\pm$0.003 & 113.2$\pm$0.2 & 47.6$\pm$0.8 & 47.9$\pm$0.7 & 10.7$\pm$1.9 \\
  \addlinespace
  P70 ($\delta$=0.116) & 64 & 0.038$\pm$0.009 & 0.028$\pm$0.007 & 0.030$\pm$0.008 & 0.162$\pm$0.016 & 0.040$\pm$0.009 & 8.3$\pm$0.1 & 42.2$\pm$4.7 & 47.3$\pm$3.7 & 43.7$\pm$3.4 \\
  \xmark & 128 & 0.080$\pm$0.012 & 0.076$\pm$0.012 & 0.080$\pm$0.012 & 0.306$\pm$0.021 & 0.094$\pm$0.013 & 11.3$\pm$0.1 & 76.6$\pm$5.3 & 77.5$\pm$4.6 & 73.3$\pm$4.5 \\
    & 256 & 0.200$\pm$0.018 & 0.178$\pm$0.017 & 0.196$\pm$0.018 & 0.430$\pm$0.022 & 0.210$\pm$0.018 & 15.3$\pm$0.1 & 137.6$\pm$6.7 & 138.8$\pm$6.3 & 133.2$\pm$6.3 \\
    & 512 & 0.494$\pm$0.022 & 0.476$\pm$0.022 & 0.518$\pm$0.022 & 0.696$\pm$0.021 & 0.446$\pm$0.022 & 20.6$\pm$0.1 & 290.7$\pm$8.9 & 287.4$\pm$8.3 & 267.1$\pm$9.7 \\
    & 1024 & 0.870$\pm$0.015 & 0.850$\pm$0.016 & 0.882$\pm$0.014 & 0.920$\pm$0.012 & 0.804$\pm$0.018 & 26.6$\pm$0.1 & 484.1$\pm$12.6 & 464.5$\pm$11.9 & 472.0$\pm$13.5 \\
  \addlinespace
  P100 ($\delta$=0.112) & 64 & 0.006$\pm$0.003 & \textbf{0.014$\pm$0.005} & 0.010$\pm$0.004 & 0.128$\pm$0.015 & 0.004$\pm$0.003 & 17.5$\pm$0.1 & 36.1$\pm$8.0 & 47.0$\pm$5.7 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.042$\pm$0.009 & \textbf{0.060$\pm$0.011} & 0.060$\pm$0.011 & 0.244$\pm$0.019 & 0.004$\pm$0.003 & 25.2$\pm$0.1 & 89.7$\pm$6.4 & 95.3$\pm$5.0 & 7.0$\pm$0.0 \\
    & 256 & 0.264$\pm$0.020 & \textbf{0.306$\pm$0.021} & 0.310$\pm$0.021 & 0.562$\pm$0.022 & 0.004$\pm$0.003 & 35.4$\pm$0.1 & 182.2$\pm$4.6 & 181.6$\pm$4.3 & 7.0$\pm$0.0 \\
    & 512 & 0.662$\pm$0.021 & \textbf{0.726$\pm$0.020} & 0.726$\pm$0.020 & 0.860$\pm$0.016 & 0.004$\pm$0.003 & 47.1$\pm$0.1 & 298.5$\pm$6.3 & 296.3$\pm$6.3 & 7.0$\pm$0.0 \\
    & 1024 & 0.972$\pm$0.007 & \textbf{0.978$\pm$0.007} & 0.978$\pm$0.007 & 0.980$\pm$0.006 & 0.004$\pm$0.003 & 58.2$\pm$0.1 & 394.5$\pm$9.2 & 391.4$\pm$9.2 & 7.0$\pm$0.0 \\
  \addlinespace
  P90 ($\delta$=0.057) & 64 & 0.000$\pm$0.000 & \textbf{0.004$\pm$0.003} & 0.004$\pm$0.003 & 0.050$\pm$0.010 & 0.000$\pm$0.000 & 21.7$\pm$0.1 & 54.0$\pm$7.0 & 54.0$\pm$7.0 & --- \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{0.010$\pm$0.004} & 0.006$\pm$0.003 & 0.080$\pm$0.012 & 0.000$\pm$0.000 & 33.2$\pm$0.2 & 87.8$\pm$14.5 & 72.0$\pm$18.4 & --- \\
    & 256 & 0.024$\pm$0.007 & \textbf{0.040$\pm$0.009} & 0.042$\pm$0.009 & 0.206$\pm$0.018 & 0.000$\pm$0.000 & 51.8$\pm$0.2 & 164.6$\pm$12.8 & 175.8$\pm$12.2 & --- \\
    & 512 & 0.072$\pm$0.012 & \textbf{0.148$\pm$0.016} & 0.138$\pm$0.015 & 0.380$\pm$0.022 & 0.000$\pm$0.000 & 79.8$\pm$0.3 & 331.7$\pm$14.3 & 329.7$\pm$14.7 & --- \\
    & 1024 & 0.244$\pm$0.019 & \textbf{0.388$\pm$0.022} & 0.394$\pm$0.022 & 0.638$\pm$0.021 & 0.000$\pm$0.000 & 115.5$\pm$0.2 & 591.1$\pm$17.7 & 606.5$\pm$17.6 & --- \\
  \addlinespace
  P80 ($\delta$=0.044) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.028$\pm$0.007 & 0.000$\pm$0.000 & 30.8$\pm$0.1 & --- & --- & --- \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{0.004$\pm$0.003} & 0.004$\pm$0.003 & 0.098$\pm$0.013 & 0.000$\pm$0.000 & 45.0$\pm$0.2 & 103.5$\pm$4.5 & 103.5$\pm$4.5 & --- \\
    & 256 & 0.014$\pm$0.005 & \textbf{0.034$\pm$0.008} & 0.040$\pm$0.009 & 0.216$\pm$0.018 & 0.000$\pm$0.000 & 63.0$\pm$0.2 & 184.5$\pm$10.8 & 186.1$\pm$9.9 & --- \\
    & 512 & 0.058$\pm$0.010 & \textbf{0.136$\pm$0.015} & 0.144$\pm$0.016 & 0.378$\pm$0.022 & 0.000$\pm$0.000 & 85.6$\pm$0.2 & 346.4$\pm$14.0 & 339.3$\pm$13.8 & --- \\
    & 1024 & 0.216$\pm$0.018 & \textbf{0.398$\pm$0.022} & 0.396$\pm$0.022 & 0.616$\pm$0.022 & 0.000$\pm$0.000 & 110.4$\pm$0.2 & 608.2$\pm$16.5 & 606.3$\pm$17.4 & --- \\
  \addlinespace
  P10 ($\delta$=0.009) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 52.6$\pm$0.1 & --- & --- & --- \\
  \xmark & 128 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 93.0$\pm$0.2 & --- & --- & --- \\
    & 256 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.002$\pm$0.002 & 0.000$\pm$0.000 & 156.6$\pm$0.3 & --- & --- & --- \\
    & 512 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.006$\pm$0.003 & 0.000$\pm$0.000 & 248.5$\pm$0.4 & --- & --- & --- \\
    & 1024 & 0.000$\pm$0.000 & \textbf{0.004$\pm$0.003} & 0.004$\pm$0.003 & 0.054$\pm$0.010 & 0.000$\pm$0.000 & 360.0$\pm$0.4 & 613.0$\pm$38.0 & 613.0$\pm$38.0 & --- \\
  \addlinespace
  P20 ($\delta$=0.007) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 58.6$\pm$0.1 & --- & --- & --- \\
  \xmark & 128 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 109.8$\pm$0.2 & --- & --- & --- \\
    & 256 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.006$\pm$0.003 & 0.000$\pm$0.000 & 198.6$\pm$0.3 & --- & --- & --- \\
    & 512 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.028$\pm$0.007 & 0.000$\pm$0.000 & 338.1$\pm$0.4 & --- & --- & --- \\
    & 1024 & 0.000$\pm$0.000 & \textbf{0.006$\pm$0.003} & 0.010$\pm$0.004 & 0.078$\pm$0.012 & 0.000$\pm$0.000 & 520.0$\pm$0.5 & 704.0$\pm$127.6 & 733.4$\pm$87.0 & --- \\
  \addlinespace
  P40 ($\delta$=0.007) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 47.1$\pm$0.1 & --- & --- & --- \\
  \xmark & 128 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.002$\pm$0.002 & 0.000$\pm$0.000 & 79.1$\pm$0.2 & --- & --- & --- \\
    & 256 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.004$\pm$0.003 & 0.000$\pm$0.000 & 126.6$\pm$0.3 & --- & --- & --- \\
    & 512 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.016$\pm$0.006 & 0.000$\pm$0.000 & 188.3$\pm$0.3 & --- & --- & --- \\
    & 1024 & 0.000$\pm$0.000 & \textbf{0.006$\pm$0.003} & 0.006$\pm$0.003 & 0.048$\pm$0.010 & 0.000$\pm$0.000 & 255.4$\pm$0.3 & 865.3$\pm$62.6 & 875.3$\pm$72.5 & --- \\
\end{longtable}
\begin{longtable}{llccccc c ccc}
\caption{Per-problem certification rate on ER-REASON (Case A, target = mode). \textbf{Bold}: CITE $>$ Bonferroni. $\bar{K}_N$ is the Monte Carlo mean number of observed answer categories at budget $N$.}
\label{tab:llm-perprob-qwen3-30b-a3b-instruct-2507-er-reason} \\
\toprule
Problem & $N$ & Bonf. & CITE & W-CITE & KR & MMC & $\bar{K}_N$ & $\bar{\tau}_{\mathrm{CITE}}$ & $\bar{\tau}_{\mathrm{W\mbox{-}CITE}}$ & $\bar{\tau}_{\mathrm{MMC}}$ \\
\midrule
\endfirsthead
\multicolumn{11}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
Problem & $N$ & Bonf. & CITE & W-CITE & KR & MMC & $\bar{K}_N$ & $\bar{\tau}_{\mathrm{CITE}}$ & $\bar{\tau}_{\mathrm{W\mbox{-}CITE}}$ & $\bar{\tau}_{\mathrm{MMC}}$ \\
\midrule
\endhead
\bottomrule
\endlastfoot
  P1 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P2 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P3 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P4 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P5 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P6 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P7 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P8 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P9 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P10 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P11 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P12 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P13 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P14 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P15 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P16 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P17 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P18 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P19 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P20 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P21 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P22 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P23 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P24 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P25 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P26 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P27 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 9.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 9.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 9.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 9.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 9.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P29 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P30 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P32 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P34 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P36 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P37 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P38 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P39 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P41 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P43 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P44 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P45 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P46 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P47 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P48 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P49 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P50 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P51 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P52 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P53 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P54 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P55 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P56 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P57 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 9.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 9.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 9.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 9.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 9.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P59 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P60 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P61 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P62 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P63 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P64 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \cmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P65 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P66 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P67 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P69 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P70 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P71 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P72 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 10.0$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P35 ($\delta$=0.918) & 64 & 0.934$\pm$0.011 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.9$\pm$0.0 & 11.1$\pm$0.2 & 11.9$\pm$0.1 & 8.6$\pm$0.1 \\
  \xmark & 128 & 0.994$\pm$0.003 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 11.1$\pm$0.2 & 11.9$\pm$0.1 & 8.6$\pm$0.1 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 11.1$\pm$0.2 & 11.9$\pm$0.1 & 8.6$\pm$0.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 11.1$\pm$0.2 & 11.9$\pm$0.1 & 8.6$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 11.1$\pm$0.2 & 11.9$\pm$0.1 & 8.6$\pm$0.1 \\
  \addlinespace
  P58 ($\delta$=0.908) & 64 & 0.956$\pm$0.009 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 11.4$\pm$0.2 & 12.2$\pm$0.1 & 8.7$\pm$0.1 \\
  \xmark & 128 & 0.994$\pm$0.003 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 11.4$\pm$0.2 & 12.2$\pm$0.1 & 8.7$\pm$0.1 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 11.4$\pm$0.2 & 12.2$\pm$0.1 & 8.7$\pm$0.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 11.4$\pm$0.2 & 12.2$\pm$0.1 & 8.7$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 11.4$\pm$0.2 & 12.2$\pm$0.1 & 8.7$\pm$0.1 \\
  \addlinespace
  P33 ($\delta$=0.754) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 17.1$\pm$0.4 & 16.9$\pm$0.3 & 12.7$\pm$0.3 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 17.1$\pm$0.4 & 16.9$\pm$0.3 & 12.7$\pm$0.3 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 17.1$\pm$0.4 & 16.9$\pm$0.3 & 12.7$\pm$0.3 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 17.1$\pm$0.4 & 16.9$\pm$0.3 & 12.7$\pm$0.3 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 17.1$\pm$0.4 & 16.9$\pm$0.3 & 12.7$\pm$0.3 \\
  \addlinespace
  P31 ($\delta$=0.718) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 18.2$\pm$0.4 & 18.1$\pm$0.3 & 13.8$\pm$0.3 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 18.2$\pm$0.4 & 18.1$\pm$0.3 & 13.8$\pm$0.3 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 18.2$\pm$0.4 & 18.1$\pm$0.3 & 13.8$\pm$0.3 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 18.2$\pm$0.4 & 18.1$\pm$0.3 & 13.8$\pm$0.3 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 18.2$\pm$0.4 & 18.1$\pm$0.3 & 13.8$\pm$0.3 \\
  \addlinespace
  P42 ($\delta$=0.704) & 64 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 0.996$\pm$0.003 & 2.0$\pm$0.0 & 20.4$\pm$0.5 & 19.8$\pm$0.4 & 15.5$\pm$0.4 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 20.5$\pm$0.5 & 19.8$\pm$0.4 & 15.8$\pm$0.4 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 20.5$\pm$0.5 & 19.8$\pm$0.4 & 15.8$\pm$0.4 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 20.5$\pm$0.5 & 19.8$\pm$0.4 & 15.8$\pm$0.4 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 20.5$\pm$0.5 & 19.8$\pm$0.4 & 15.8$\pm$0.4 \\
  \addlinespace
  P28 ($\delta$=0.470) & 64 & 0.950$\pm$0.010 & 0.758$\pm$0.019 & 0.820$\pm$0.017 & 0.870$\pm$0.015 & 0.844$\pm$0.016 & 2.0$\pm$0.0 & 33.9$\pm$0.8 & 33.5$\pm$0.7 & 26.6$\pm$0.8 \\
  \xmark & 128 & 0.998$\pm$0.002 & 0.988$\pm$0.005 & 0.996$\pm$0.003 & 0.990$\pm$0.004 & 0.990$\pm$0.004 & 2.0$\pm$0.0 & 45.2$\pm$1.1 & 41.9$\pm$1.1 & 35.3$\pm$1.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 46.2$\pm$1.2 & 42.3$\pm$1.1 & 36.4$\pm$1.3 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 46.2$\pm$1.2 & 42.3$\pm$1.1 & 36.4$\pm$1.3 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 46.2$\pm$1.2 & 42.3$\pm$1.1 & 36.4$\pm$1.3 \\
  \addlinespace
  P68 ($\delta$=0.438) & 64 & 0.890$\pm$0.014 & 0.686$\pm$0.021 & 0.626$\pm$0.022 & 0.840$\pm$0.016 & 0.788$\pm$0.018 & 2.0$\pm$0.0 & 36.0$\pm$0.9 & 37.6$\pm$0.9 & 28.2$\pm$0.9 \\
  \cmark & 128 & 0.994$\pm$0.003 & 0.976$\pm$0.007 & 0.964$\pm$0.008 & 0.978$\pm$0.007 & 0.970$\pm$0.008 & 2.0$\pm$0.0 & 51.0$\pm$1.3 & 54.8$\pm$1.3 & 39.8$\pm$1.4 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 53.7$\pm$1.5 & 58.6$\pm$1.5 & 43.4$\pm$1.6 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 53.7$\pm$1.5 & 58.6$\pm$1.5 & 43.4$\pm$1.6 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 53.7$\pm$1.5 & 58.6$\pm$1.5 & 43.4$\pm$1.6 \\
  \addlinespace
  P40 ($\delta$=0.326) & 64 & 0.600$\pm$0.022 & 0.356$\pm$0.021 & 0.354$\pm$0.021 & 0.590$\pm$0.022 & 0.494$\pm$0.022 & 2.0$\pm$0.0 & 37.0$\pm$1.2 & 37.5$\pm$1.2 & 30.5$\pm$1.1 \\
  \xmark & 128 & 0.908$\pm$0.013 & 0.736$\pm$0.020 & 0.732$\pm$0.020 & 0.864$\pm$0.015 & 0.768$\pm$0.019 & 2.0$\pm$0.0 & 65.9$\pm$1.7 & 65.8$\pm$1.7 & 53.1$\pm$1.8 \\
    & 256 & 1.000$\pm$0.000 & 0.980$\pm$0.006 & 0.980$\pm$0.006 & 0.968$\pm$0.008 & 0.976$\pm$0.007 & 2.0$\pm$0.0 & 91.7$\pm$2.5 & 92.0$\pm$2.5 & 80.0$\pm$2.8 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 95.5$\pm$2.7 & 95.6$\pm$2.7 & 85.0$\pm$3.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 95.5$\pm$2.7 & 95.6$\pm$2.7 & 85.0$\pm$3.1 \\
\end{longtable}
\begin{longtable}{llccccc c ccc}
\caption{Per-problem certification rate on AIME 2026 (30 problems) (Case A, target = mode). \textbf{Bold}: CITE $>$ Bonferroni. $\bar{K}_N$ is the Monte Carlo mean number of observed answer categories at budget $N$.}
\label{tab:llm-perprob-gpt-oss-20b-aime-2026--30-problems} \\
\toprule
Problem & $N$ & Bonf. & CITE & W-CITE & KR & MMC & $\bar{K}_N$ & $\bar{\tau}_{\mathrm{CITE}}$ & $\bar{\tau}_{\mathrm{W\mbox{-}CITE}}$ & $\bar{\tau}_{\mathrm{MMC}}$ \\
\midrule
\endfirsthead
\multicolumn{11}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
Problem & $N$ & Bonf. & CITE & W-CITE & KR & MMC & $\bar{K}_N$ & $\bar{\tau}_{\mathrm{CITE}}$ & $\bar{\tau}_{\mathrm{W\mbox{-}CITE}}$ & $\bar{\tau}_{\mathrm{MMC}}$ \\
\midrule
\endhead
\bottomrule
\endlastfoot
  P6 ($\delta$=0.995) & 64 & 0.222$\pm$0.019 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.2$\pm$0.0 & 9.2$\pm$0.0 & 9.2$\pm$0.0 & 7.2$\pm$0.0 \\
  gold=441, mode=441~\cmark & 128 & 0.348$\pm$0.021 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.4$\pm$0.0 & 9.2$\pm$0.0 & 9.2$\pm$0.0 & 7.2$\pm$0.0 \\
    & 256 & 0.548$\pm$0.022 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.6$\pm$0.0 & 9.2$\pm$0.0 & 9.2$\pm$0.0 & 7.2$\pm$0.0 \\
    & 512 & 0.792$\pm$0.018 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.1$\pm$0.0 & 9.2$\pm$0.0 & 9.2$\pm$0.0 & 7.2$\pm$0.0 \\
    & 1024 & 0.968$\pm$0.008 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.6$\pm$0.0 & 9.2$\pm$0.0 & 9.2$\pm$0.0 & 7.2$\pm$0.0 \\
  \addlinespace
  P1 ($\delta$=0.970) & 64 & 0.636$\pm$0.022 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.7$\pm$0.0 & 9.6$\pm$0.1 & 9.6$\pm$0.1 & 7.5$\pm$0.1 \\
  gold=277, mode=277~\cmark & 128 & 0.852$\pm$0.016 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.1$\pm$0.0 & 9.6$\pm$0.1 & 9.6$\pm$0.1 & 7.5$\pm$0.1 \\
    & 256 & 0.976$\pm$0.007 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.4$\pm$0.0 & 9.6$\pm$0.1 & 9.6$\pm$0.1 & 7.5$\pm$0.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.8$\pm$0.0 & 9.6$\pm$0.1 & 9.6$\pm$0.1 & 7.5$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.3$\pm$0.0 & 9.6$\pm$0.1 & 9.6$\pm$0.1 & 7.5$\pm$0.1 \\
  \addlinespace
  P24 ($\delta$=0.904) & 64 & 0.992$\pm$0.004 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.4$\pm$0.1 & 12.1$\pm$0.1 & 12.4$\pm$0.1 & 10.7$\pm$0.2 \\
  gold=669, mode=669~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 8.8$\pm$0.1 & 12.1$\pm$0.1 & 12.4$\pm$0.1 & 10.7$\pm$0.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 13.6$\pm$0.1 & 12.1$\pm$0.1 & 12.4$\pm$0.1 & 10.7$\pm$0.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 19.4$\pm$0.1 & 12.1$\pm$0.1 & 12.4$\pm$0.1 & 10.7$\pm$0.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 24.9$\pm$0.1 & 12.1$\pm$0.1 & 12.4$\pm$0.1 & 10.7$\pm$0.2 \\
  \addlinespace
  P16 ($\delta$=0.893) & 64 & 0.976$\pm$0.007 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.2$\pm$0.0 & 11.8$\pm$0.2 & 11.8$\pm$0.2 & 9.2$\pm$0.1 \\
  gold=178, mode=178~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.4$\pm$0.0 & 11.8$\pm$0.2 & 11.8$\pm$0.2 & 9.2$\pm$0.1 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.7$\pm$0.0 & 11.8$\pm$0.2 & 11.8$\pm$0.2 & 9.2$\pm$0.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.2$\pm$0.0 & 11.8$\pm$0.2 & 11.8$\pm$0.2 & 9.2$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.9$\pm$0.0 & 11.8$\pm$0.2 & 11.8$\pm$0.2 & 9.2$\pm$0.1 \\
  \addlinespace
  P15 ($\delta$=0.878) & 64 & 0.998$\pm$0.002 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.3$\pm$0.1 & 12.9$\pm$0.2 & 12.9$\pm$0.2 & 11.3$\pm$0.3 \\
  gold=83, mode=1~\xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 7.8$\pm$0.1 & 12.9$\pm$0.2 & 12.9$\pm$0.2 & 11.3$\pm$0.3 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 11.3$\pm$0.1 & 12.9$\pm$0.2 & 12.9$\pm$0.2 & 11.3$\pm$0.3 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 15.8$\pm$0.1 & 12.9$\pm$0.2 & 12.9$\pm$0.2 & 11.3$\pm$0.3 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 20.7$\pm$0.1 & 12.9$\pm$0.2 & 12.9$\pm$0.2 & 11.3$\pm$0.3 \\
  \addlinespace
  P22 ($\delta$=0.868) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 7.8$\pm$0.1 & 13.5$\pm$0.1 & 13.5$\pm$0.1 & 13.5$\pm$0.3 \\
  gold=754, mode=754~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 13.1$\pm$0.1 & 13.5$\pm$0.1 & 13.5$\pm$0.1 & 13.5$\pm$0.3 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 20.8$\pm$0.1 & 13.5$\pm$0.1 & 13.5$\pm$0.1 & 13.5$\pm$0.3 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 30.6$\pm$0.1 & 13.5$\pm$0.1 & 13.5$\pm$0.1 & 13.5$\pm$0.3 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 41.0$\pm$0.1 & 13.5$\pm$0.1 & 13.5$\pm$0.1 & 13.5$\pm$0.3 \\
  \addlinespace
  P2 ($\delta$=0.777) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 7.4$\pm$0.1 & 15.9$\pm$0.2 & 15.9$\pm$0.2 & 16.6$\pm$0.4 \\
  gold=62, mode=62~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 11.0$\pm$0.1 & 15.9$\pm$0.2 & 15.9$\pm$0.2 & 16.6$\pm$0.4 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 16.0$\pm$0.1 & 15.9$\pm$0.2 & 15.9$\pm$0.2 & 16.6$\pm$0.4 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 22.1$\pm$0.1 & 15.9$\pm$0.2 & 15.9$\pm$0.2 & 16.6$\pm$0.4 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 28.6$\pm$0.1 & 15.9$\pm$0.2 & 15.9$\pm$0.2 & 16.6$\pm$0.4 \\
  \addlinespace
  P18 ($\delta$=0.741) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.996$\pm$0.003 & 6.7$\pm$0.1 & 17.0$\pm$0.2 & 17.0$\pm$0.2 & 17.4$\pm$0.4 \\
  gold=503, mode=1~\xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 9.0$\pm$0.1 & 17.0$\pm$0.2 & 17.0$\pm$0.2 & 17.6$\pm$0.4 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 11.3$\pm$0.1 & 17.0$\pm$0.2 & 17.0$\pm$0.2 & 17.6$\pm$0.4 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 13.5$\pm$0.1 & 17.0$\pm$0.2 & 17.0$\pm$0.2 & 17.6$\pm$0.4 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 15.6$\pm$0.1 & 17.0$\pm$0.2 & 17.0$\pm$0.2 & 17.6$\pm$0.4 \\
  \addlinespace
  P7 ($\delta$=0.733) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.958$\pm$0.009 & 12.4$\pm$0.1 & 17.6$\pm$0.2 & 17.6$\pm$0.2 & 27.0$\pm$0.7 \\
  gold=396, mode=396~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 19.9$\pm$0.1 & 17.6$\pm$0.2 & 17.6$\pm$0.2 & 29.2$\pm$0.8 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 30.2$\pm$0.2 & 17.6$\pm$0.2 & 17.6$\pm$0.2 & 29.2$\pm$0.8 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 43.1$\pm$0.2 & 17.6$\pm$0.2 & 17.6$\pm$0.2 & 29.2$\pm$0.8 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 56.5$\pm$0.1 & 17.6$\pm$0.2 & 17.6$\pm$0.2 & 29.2$\pm$0.8 \\
  \addlinespace
  P8 ($\delta$=0.700) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 20.9$\pm$0.4 & 20.9$\pm$0.4 & 18.1$\pm$0.4 \\
  gold=244, mode=244~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 20.9$\pm$0.4 & 20.9$\pm$0.4 & 18.1$\pm$0.4 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 20.9$\pm$0.4 & 20.9$\pm$0.4 & 18.1$\pm$0.4 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 20.9$\pm$0.4 & 20.9$\pm$0.4 & 18.1$\pm$0.4 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 20.9$\pm$0.4 & 20.9$\pm$0.4 & 18.1$\pm$0.4 \\
  \addlinespace
  P3 ($\delta$=0.699) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 4.7$\pm$0.0 & 20.5$\pm$0.4 & 20.4$\pm$0.3 & 20.4$\pm$0.5 \\
  gold=79, mode=79~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.7$\pm$0.0 & 20.5$\pm$0.4 & 20.4$\pm$0.3 & 20.5$\pm$0.5 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.6$\pm$0.0 & 20.5$\pm$0.4 & 20.4$\pm$0.3 & 20.5$\pm$0.5 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 7.4$\pm$0.0 & 20.5$\pm$0.4 & 20.4$\pm$0.3 & 20.5$\pm$0.5 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 8.2$\pm$0.0 & 20.5$\pm$0.4 & 20.4$\pm$0.3 & 20.5$\pm$0.5 \\
  \addlinespace
  P30 ($\delta$=0.675) & 64 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 0.998$\pm$0.002 & 0.998$\pm$0.002 & 1.000$\pm$0.000 & 2.4$\pm$0.0 & 21.9$\pm$0.5 & 21.9$\pm$0.5 & 16.0$\pm$0.5 \\
  gold=393, mode=243~\xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.7$\pm$0.0 & 22.0$\pm$0.5 & 22.0$\pm$0.5 & 16.0$\pm$0.5 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.2$\pm$0.0 & 22.0$\pm$0.5 & 22.0$\pm$0.5 & 16.0$\pm$0.5 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.8$\pm$0.0 & 22.0$\pm$0.5 & 22.0$\pm$0.5 & 16.0$\pm$0.5 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.4$\pm$0.0 & 22.0$\pm$0.5 & 22.0$\pm$0.5 & 16.0$\pm$0.5 \\
  \addlinespace
  P5 ($\delta$=0.488) & 64 & 0.940$\pm$0.011 & 0.804$\pm$0.018 & 0.804$\pm$0.018 & 0.928$\pm$0.012 & 0.876$\pm$0.015 & 3.8$\pm$0.1 & 32.1$\pm$0.8 & 32.1$\pm$0.8 & 26.1$\pm$0.8 \\
  gold=65, mode=65~\cmark & 128 & 0.996$\pm$0.003 & 0.988$\pm$0.005 & 0.988$\pm$0.005 & 0.996$\pm$0.003 & 0.994$\pm$0.003 & 5.2$\pm$0.1 & 41.3$\pm$1.1 & 41.3$\pm$1.1 & 32.9$\pm$1.1 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 7.5$\pm$0.1 & 42.6$\pm$1.2 & 42.6$\pm$1.2 & 33.7$\pm$1.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 10.6$\pm$0.1 & 42.6$\pm$1.2 & 42.6$\pm$1.2 & 33.7$\pm$1.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 14.5$\pm$0.1 & 42.6$\pm$1.2 & 42.6$\pm$1.2 & 33.7$\pm$1.2 \\
  \addlinespace
  P19 ($\delta$=0.444) & 64 & 0.972$\pm$0.007 & 0.964$\pm$0.008 & 0.964$\pm$0.008 & 0.960$\pm$0.009 & 0.032$\pm$0.008 & 16.6$\pm$0.1 & 36.3$\pm$0.5 & 36.3$\pm$0.5 & 24.4$\pm$4.8 \\
  gold=279, mode=279~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.050$\pm$0.010 & 23.4$\pm$0.1 & 37.6$\pm$0.6 & 37.6$\pm$0.6 & 51.1$\pm$8.3 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.086$\pm$0.013 & 31.6$\pm$0.1 & 37.6$\pm$0.6 & 37.6$\pm$0.6 & 107.0$\pm$11.9 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.220$\pm$0.019 & 39.8$\pm$0.1 & 37.6$\pm$0.6 & 37.6$\pm$0.6 & 288.7$\pm$15.6 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.530$\pm$0.022 & 47.3$\pm$0.1 & 37.6$\pm$0.6 & 37.6$\pm$0.6 & 548.1$\pm$16.4 \\
  \addlinespace
  P20 ($\delta$=0.415) & 64 & 0.840$\pm$0.016 & 0.748$\pm$0.019 & 0.752$\pm$0.019 & 0.870$\pm$0.015 & 0.684$\pm$0.021 & 7.5$\pm$0.1 & 37.1$\pm$0.7 & 37.1$\pm$0.7 & 39.0$\pm$0.9 \\
  gold=190, mode=190~\cmark & 128 & 1.000$\pm$0.000 & 0.996$\pm$0.003 & 0.998$\pm$0.002 & 0.988$\pm$0.005 & 0.992$\pm$0.004 & 10.6$\pm$0.1 & 48.9$\pm$1.1 & 48.8$\pm$1.1 & 53.4$\pm$1.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 14.5$\pm$0.1 & 49.2$\pm$1.1 & 49.0$\pm$1.1 & 54.1$\pm$1.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 18.7$\pm$0.1 & 49.2$\pm$1.1 & 49.0$\pm$1.1 & 54.1$\pm$1.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 22.3$\pm$0.1 & 49.2$\pm$1.1 & 49.0$\pm$1.1 & 54.1$\pm$1.2 \\
  \addlinespace
  P28 ($\delta$=0.402) & 64 & 0.878$\pm$0.015 & 0.850$\pm$0.016 & 0.898$\pm$0.014 & 0.922$\pm$0.012 & 0.070$\pm$0.011 & 13.9$\pm$0.1 & 38.0$\pm$0.6 & 37.9$\pm$0.6 & 32.9$\pm$3.2 \\
  gold=107, mode=12~\xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.996$\pm$0.003 & 0.166$\pm$0.017 & 18.3$\pm$0.1 & 44.0$\pm$0.8 & 42.0$\pm$0.8 & 75.1$\pm$4.5 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.484$\pm$0.022 & 22.5$\pm$0.1 & 44.0$\pm$0.8 & 42.0$\pm$0.8 & 155.0$\pm$4.4 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.880$\pm$0.015 & 27.0$\pm$0.1 & 44.0$\pm$0.8 & 42.0$\pm$0.8 & 245.5$\pm$5.8 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 31.3$\pm$0.1 & 44.0$\pm$0.8 & 42.0$\pm$0.8 & 290.5$\pm$7.6 \\
  \addlinespace
  P12 ($\delta$=0.345) & 64 & 0.630$\pm$0.022 & 0.624$\pm$0.022 & 0.624$\pm$0.022 & 0.794$\pm$0.018 & 0.116$\pm$0.014 & 16.0$\pm$0.1 & 38.5$\pm$0.8 & 38.2$\pm$0.8 & 38.4$\pm$2.4 \\
  gold=161, mode=161~\cmark & 128 & 0.964$\pm$0.008 & \textbf{0.972$\pm$0.007} & 0.970$\pm$0.008 & 0.978$\pm$0.007 & 0.326$\pm$0.021 & 25.1$\pm$0.1 & 56.8$\pm$1.3 & 56.4$\pm$1.3 & 75.9$\pm$2.6 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.756$\pm$0.019 & 37.9$\pm$0.2 & 59.4$\pm$1.4 & 59.2$\pm$1.5 & 140.5$\pm$3.4 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.984$\pm$0.006 & 55.1$\pm$0.2 & 59.4$\pm$1.4 & 59.2$\pm$1.5 & 183.6$\pm$4.6 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 74.0$\pm$0.2 & 59.4$\pm$1.4 & 59.2$\pm$1.5 & 191.0$\pm$5.2 \\
  \addlinespace
  P10 ($\delta$=0.315) & 64 & 0.592$\pm$0.022 & \textbf{0.654$\pm$0.021} & 0.656$\pm$0.021 & 0.838$\pm$0.016 & 0.006$\pm$0.003 & 24.2$\pm$0.1 & 44.3$\pm$0.7 & 44.3$\pm$0.7 & 7.0$\pm$0.0 \\
  gold=156, mode=168~\xmark & 128 & 0.972$\pm$0.007 & \textbf{0.982$\pm$0.006} & 0.982$\pm$0.006 & 0.990$\pm$0.004 & 0.006$\pm$0.003 & 39.5$\pm$0.2 & 57.9$\pm$1.1 & 57.8$\pm$1.1 & 7.0$\pm$0.0 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.006$\pm$0.003 & 61.9$\pm$0.2 & 59.3$\pm$1.1 & 59.3$\pm$1.1 & 7.0$\pm$0.0 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.006$\pm$0.003 & 88.9$\pm$0.2 & 59.3$\pm$1.1 & 59.3$\pm$1.1 & 7.0$\pm$0.0 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.006$\pm$0.003 & 114.6$\pm$0.2 & 59.3$\pm$1.1 & 59.3$\pm$1.1 & 7.0$\pm$0.0 \\
  \addlinespace
  P29 ($\delta$=0.314) & 64 & 0.652$\pm$0.021 & 0.604$\pm$0.022 & 0.602$\pm$0.022 & 0.788$\pm$0.018 & 0.004$\pm$0.003 & 14.7$\pm$0.1 & 44.6$\pm$0.7 & 45.0$\pm$0.7 & 27.0$\pm$11.0 \\
  gold=157, mode=0~\xmark & 128 & 0.974$\pm$0.007 & 0.974$\pm$0.007 & 0.974$\pm$0.007 & 0.982$\pm$0.006 & 0.004$\pm$0.003 & 18.7$\pm$0.1 & 59.4$\pm$1.0 & 59.9$\pm$1.0 & 27.0$\pm$11.0 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.004$\pm$0.003 & 23.1$\pm$0.1 & 61.6$\pm$1.2 & 62.1$\pm$1.2 & 27.0$\pm$11.0 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.004$\pm$0.003 & 27.6$\pm$0.1 & 61.6$\pm$1.2 & 62.1$\pm$1.2 & 27.0$\pm$11.0 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.004$\pm$0.003 & 31.9$\pm$0.1 & 61.6$\pm$1.2 & 62.1$\pm$1.2 & 27.0$\pm$11.0 \\
  \addlinespace
  P26 ($\delta$=0.264) & 64 & 0.368$\pm$0.022 & \textbf{0.422$\pm$0.022} & 0.420$\pm$0.022 & 0.650$\pm$0.021 & 0.000$\pm$0.000 & 20.5$\pm$0.1 & 44.8$\pm$0.9 & 45.3$\pm$0.8 & --- \\
  gold=132, mode=66~\xmark & 128 & 0.824$\pm$0.017 & \textbf{0.860$\pm$0.016} & 0.860$\pm$0.016 & 0.926$\pm$0.012 & 0.000$\pm$0.000 & 30.1$\pm$0.1 & 68.6$\pm$1.3 & 69.2$\pm$1.3 & --- \\
    & 256 & 0.994$\pm$0.003 & \textbf{0.998$\pm$0.002} & 0.998$\pm$0.002 & 0.998$\pm$0.002 & 0.000$\pm$0.000 & 41.6$\pm$0.1 & 81.3$\pm$1.9 & 81.9$\pm$1.9 & --- \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.000$\pm$0.000 & 54.9$\pm$0.2 & 81.7$\pm$1.9 & 82.3$\pm$1.9 & --- \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.000$\pm$0.000 & 68.3$\pm$0.1 & 81.7$\pm$1.9 & 82.3$\pm$1.9 & --- \\
  \addlinespace
  P25 ($\delta$=0.182) & 64 & 0.110$\pm$0.014 & 0.106$\pm$0.014 & 0.126$\pm$0.015 & 0.370$\pm$0.022 & 0.002$\pm$0.002 & 15.1$\pm$0.1 & 48.6$\pm$1.5 & 48.6$\pm$1.4 & 7.0$\pm$0.0 \\
  gold=850, mode=850~\cmark & 128 & 0.330$\pm$0.021 & \textbf{0.344$\pm$0.021} & 0.366$\pm$0.022 & 0.632$\pm$0.022 & 0.002$\pm$0.002 & 20.7$\pm$0.1 & 80.4$\pm$2.1 & 80.5$\pm$2.1 & 7.0$\pm$0.0 \\
    & 256 & 0.774$\pm$0.019 & \textbf{0.782$\pm$0.018} & 0.804$\pm$0.018 & 0.874$\pm$0.015 & 0.002$\pm$0.002 & 27.3$\pm$0.1 & 139.8$\pm$3.1 & 137.3$\pm$3.1 & 7.0$\pm$0.0 \\
    & 512 & 0.998$\pm$0.002 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 0.988$\pm$0.005 & 0.002$\pm$0.002 & 34.2$\pm$0.1 & 180.7$\pm$4.4 & 173.8$\pm$4.3 & 7.0$\pm$0.0 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.002$\pm$0.002 & 41.1$\pm$0.1 & 180.7$\pm$4.4 & 173.8$\pm$4.3 & 7.0$\pm$0.0 \\
  \addlinespace
  P11 ($\delta$=0.142) & 64 & 0.018$\pm$0.006 & \textbf{0.036$\pm$0.008} & 0.036$\pm$0.008 & 0.278$\pm$0.020 & 0.000$\pm$0.000 & 30.6$\pm$0.2 & 48.6$\pm$2.1 & 48.5$\pm$2.1 & --- \\
  gold=896, mode=896~\cmark & 128 & 0.190$\pm$0.018 & \textbf{0.278$\pm$0.020} & 0.280$\pm$0.020 & 0.568$\pm$0.022 & 0.000$\pm$0.000 & 49.2$\pm$0.2 & 90.8$\pm$2.0 & 90.3$\pm$2.0 & --- \\
    & 256 & 0.634$\pm$0.022 & \textbf{0.760$\pm$0.019} & 0.758$\pm$0.019 & 0.854$\pm$0.016 & 0.000$\pm$0.000 & 75.7$\pm$0.2 & 150.7$\pm$2.9 & 149.6$\pm$2.9 & --- \\
    & 512 & 0.960$\pm$0.009 & \textbf{0.984$\pm$0.006} & 0.984$\pm$0.006 & 0.988$\pm$0.005 & 0.000$\pm$0.000 & 109.3$\pm$0.3 & 195.1$\pm$4.5 & 194.0$\pm$4.5 & --- \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.000$\pm$0.000 & 145.2$\pm$0.2 & 201.2$\pm$4.9 & 200.1$\pm$4.9 & --- \\
  \addlinespace
  P27 ($\delta$=0.141) & 64 & 0.014$\pm$0.005 & \textbf{0.018$\pm$0.006} & 0.022$\pm$0.007 & 0.176$\pm$0.017 & 0.000$\pm$0.000 & 22.5$\pm$0.1 & 47.9$\pm$3.9 & 53.4$\pm$2.9 & --- \\
  gold=223, mode=13~\xmark & 128 & 0.134$\pm$0.015 & \textbf{0.182$\pm$0.017} & 0.234$\pm$0.019 & 0.438$\pm$0.022 & 0.000$\pm$0.000 & 33.3$\pm$0.2 & 97.9$\pm$2.4 & 95.6$\pm$2.0 & --- \\
    & 256 & 0.594$\pm$0.022 & \textbf{0.668$\pm$0.021} & 0.780$\pm$0.019 & 0.808$\pm$0.018 & 0.000$\pm$0.000 & 48.7$\pm$0.2 & 168.6$\pm$3.0 & 160.6$\pm$2.7 & --- \\
    & 512 & 0.974$\pm$0.007 & \textbf{0.986$\pm$0.005} & 0.996$\pm$0.003 & 0.984$\pm$0.006 & 0.000$\pm$0.000 & 68.2$\pm$0.2 & 223.5$\pm$4.5 & 195.2$\pm$3.8 & --- \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.000$\pm$0.000 & 89.5$\pm$0.2 & 228.3$\pm$4.8 & 196.7$\pm$3.9 & --- \\
  \addlinespace
  P17 ($\delta$=0.141) & 64 & 0.040$\pm$0.009 & 0.038$\pm$0.009 & 0.066$\pm$0.011 & 0.242$\pm$0.019 & 0.000$\pm$0.000 & 19.4$\pm$0.1 & 52.2$\pm$1.9 & 52.9$\pm$1.3 & --- \\
  gold=243, mode=32~\xmark & 128 & 0.180$\pm$0.017 & \textbf{0.204$\pm$0.018} & 0.364$\pm$0.022 & 0.474$\pm$0.022 & 0.000$\pm$0.000 & 26.4$\pm$0.1 & 93.8$\pm$2.6 & 90.2$\pm$1.8 & --- \\
    & 256 & 0.634$\pm$0.022 & \textbf{0.668$\pm$0.021} & 0.900$\pm$0.013 & 0.802$\pm$0.018 & 0.000$\pm$0.000 & 34.7$\pm$0.1 & 160.1$\pm$3.0 & 139.9$\pm$2.4 & --- \\
    & 512 & 0.962$\pm$0.009 & \textbf{0.974$\pm$0.007} & 1.000$\pm$0.000 & 0.968$\pm$0.008 & 0.000$\pm$0.000 & 43.7$\pm$0.1 & 215.4$\pm$4.6 & 155.8$\pm$3.1 & --- \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.000$\pm$0.000 & 53.0$\pm$0.1 & 226.6$\pm$5.5 & 155.8$\pm$3.1 & --- \\
  \addlinespace
  P23 ($\delta$=0.068) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.020$\pm$0.006 & 0.000$\pm$0.000 & 21.3$\pm$0.1 & --- & --- & --- \\
  gold=245, mode=20~\xmark & 128 & 0.006$\pm$0.003 & \textbf{0.008$\pm$0.004} & 0.008$\pm$0.004 & 0.104$\pm$0.014 & 0.000$\pm$0.000 & 28.6$\pm$0.1 & 103.8$\pm$12.6 & 103.8$\pm$12.6 & --- \\
    & 256 & 0.044$\pm$0.009 & \textbf{0.068$\pm$0.011} & 0.074$\pm$0.012 & 0.276$\pm$0.020 & 0.000$\pm$0.000 & 37.5$\pm$0.1 & 196.2$\pm$8.0 & 196.3$\pm$7.6 & --- \\
    & 512 & 0.262$\pm$0.020 & \textbf{0.360$\pm$0.021} & 0.368$\pm$0.022 & 0.616$\pm$0.022 & 0.000$\pm$0.000 & 47.7$\pm$0.1 & 359.2$\pm$7.7 & 356.4$\pm$7.8 & --- \\
    & 1024 & 0.744$\pm$0.020 & \textbf{0.814$\pm$0.017} & 0.808$\pm$0.018 & 0.882$\pm$0.014 & 0.000$\pm$0.000 & 57.1$\pm$0.1 & 566.0$\pm$11.1 & 555.4$\pm$11.0 & --- \\
  \addlinespace
  P21 ($\delta$=0.039) & 64 & 0.004$\pm$0.003 & 0.002$\pm$0.002 & 0.002$\pm$0.002 & 0.080$\pm$0.012 & 0.024$\pm$0.007 & 8.7$\pm$0.1 & 48.0$\pm$0.0 & 48.0$\pm$0.0 & 24.8$\pm$5.2 \\
  gold=50, mode=9~\xmark & 128 & 0.002$\pm$0.002 & \textbf{0.004$\pm$0.003} & 0.004$\pm$0.003 & 0.098$\pm$0.013 & 0.032$\pm$0.008 & 13.7$\pm$0.1 & 60.5$\pm$12.5 & 60.5$\pm$12.5 & 39.5$\pm$7.9 \\
    & 256 & 0.000$\pm$0.000 & \textbf{0.006$\pm$0.003} & 0.006$\pm$0.003 & 0.120$\pm$0.015 & 0.034$\pm$0.008 & 21.0$\pm$0.1 & 115.7$\pm$55.6 & 115.7$\pm$55.6 & 47.6$\pm$11.0 \\
    & 512 & 0.004$\pm$0.003 & \textbf{0.012$\pm$0.005} & 0.012$\pm$0.005 & 0.176$\pm$0.017 & 0.038$\pm$0.009 & 30.5$\pm$0.1 & 236.7$\pm$62.7 & 236.7$\pm$62.7 & 76.2$\pm$22.1 \\
    & 1024 & 0.020$\pm$0.006 & \textbf{0.034$\pm$0.008} & 0.036$\pm$0.008 & 0.264$\pm$0.020 & 0.054$\pm$0.010 & 40.8$\pm$0.1 & 586.9$\pm$75.8 & 574.6$\pm$69.5 & 274.6$\pm$64.2 \\
  \addlinespace
  P4 ($\delta$=0.026) & 64 & 0.000$\pm$0.000 & \textbf{0.002$\pm$0.002} & 0.002$\pm$0.002 & 0.066$\pm$0.011 & 0.002$\pm$0.002 & 9.9$\pm$0.1 & 19.0$\pm$0.0 & 19.0$\pm$0.0 & 60.0$\pm$0.0 \\
  gold=70, mode=65~\xmark & 128 & 0.002$\pm$0.002 & \textbf{0.004$\pm$0.003} & 0.004$\pm$0.003 & 0.088$\pm$0.013 & 0.004$\pm$0.003 & 12.7$\pm$0.1 & 58.5$\pm$39.5 & 58.5$\pm$39.5 & 67.0$\pm$7.0 \\
    & 256 & 0.006$\pm$0.003 & \textbf{0.008$\pm$0.004} & 0.006$\pm$0.003 & 0.092$\pm$0.013 & 0.010$\pm$0.004 & 16.0$\pm$0.1 & 146.0$\pm$53.3 & 121.3$\pm$66.8 & 129.8$\pm$26.4 \\
    & 512 & 0.016$\pm$0.006 & 0.016$\pm$0.006 & 0.014$\pm$0.005 & 0.114$\pm$0.014 & 0.014$\pm$0.005 & 19.8$\pm$0.1 & 245.5$\pm$47.1 & 249.1$\pm$54.2 & 176.4$\pm$35.4 \\
    & 1024 & 0.014$\pm$0.005 & \textbf{0.022$\pm$0.007} & 0.022$\pm$0.007 & 0.178$\pm$0.017 & 0.026$\pm$0.007 & 23.6$\pm$0.1 & 373.4$\pm$75.7 & 410.4$\pm$77.3 & 392.5$\pm$72.4 \\
  \addlinespace
  P13 ($\delta$=0.022) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.002$\pm$0.002 & 0.000$\pm$0.000 & 8.5$\pm$0.1 & --- & --- & --- \\
  gold=39, mode=502~\xmark & 128 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.004$\pm$0.003 & 0.000$\pm$0.000 & 10.2$\pm$0.1 & --- & --- & --- \\
    & 256 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.004$\pm$0.003 & 0.000$\pm$0.000 & 12.2$\pm$0.1 & --- & --- & --- \\
    & 512 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.018$\pm$0.006 & 0.000$\pm$0.000 & 13.9$\pm$0.0 & --- & --- & --- \\
    & 1024 & 0.002$\pm$0.002 & 0.002$\pm$0.002 & 0.002$\pm$0.002 & 0.034$\pm$0.008 & 0.000$\pm$0.000 & 14.8$\pm$0.0 & 661.0$\pm$0.0 & 661.0$\pm$0.0 & --- \\
  \addlinespace
  P14 ($\delta$=0.012) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 29.8$\pm$0.1 & --- & --- & --- \\
  \xmark & 128 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 42.5$\pm$0.2 & --- & --- & --- \\
    & 256 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.018$\pm$0.006 & 0.000$\pm$0.000 & 58.5$\pm$0.2 & --- & --- & --- \\
    & 512 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.034$\pm$0.008 & 0.000$\pm$0.000 & 77.7$\pm$0.2 & --- & --- & --- \\
    & 1024 & 0.000$\pm$0.000 & \textbf{0.004$\pm$0.003} & 0.000$\pm$0.000 & 0.060$\pm$0.011 & 0.000$\pm$0.000 & 97.3$\pm$0.2 & 861.5$\pm$134.5 & --- & --- \\
  \addlinespace
  P9 ($\delta$=0.002) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 35.0$\pm$0.1 & --- & --- & --- \\
  gold=29, mode=13~\xmark & 128 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 53.1$\pm$0.2 & --- & --- & --- \\
    & 256 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.002$\pm$0.002 & 0.000$\pm$0.000 & 77.5$\pm$0.2 & --- & --- & --- \\
    & 512 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.016$\pm$0.006 & 0.000$\pm$0.000 & 108.4$\pm$0.3 & --- & --- & --- \\
    & 1024 & 0.000$\pm$0.000 & \textbf{0.006$\pm$0.003} & 0.000$\pm$0.000 & 0.028$\pm$0.007 & 0.000$\pm$0.000 & 142.0$\pm$0.2 & 798.0$\pm$49.8 & --- & --- \\
\end{longtable}
\begin{longtable}{llccccc c ccc}
\caption{Per-problem certification rate on FrontierScience-Olympiad (10 problems) (Case A, target = mode). \textbf{Bold}: CITE $>$ Bonferroni. $\bar{K}_N$ is the Monte Carlo mean number of observed answer categories at budget $N$.}
\label{tab:llm-perprob-gpt-oss-20b-frontierscience-olympiad--10-problems} \\
\toprule
Problem & $N$ & Bonf. & CITE & W-CITE & KR & MMC & $\bar{K}_N$ & $\bar{\tau}_{\mathrm{CITE}}$ & $\bar{\tau}_{\mathrm{W\mbox{-}CITE}}$ & $\bar{\tau}_{\mathrm{MMC}}$ \\
\midrule
\endfirsthead
\multicolumn{11}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
Problem & $N$ & Bonf. & CITE & W-CITE & KR & MMC & $\bar{K}_N$ & $\bar{\tau}_{\mathrm{CITE}}$ & $\bar{\tau}_{\mathrm{W\mbox{-}CITE}}$ & $\bar{\tau}_{\mathrm{MMC}}$ \\
\midrule
\endhead
\bottomrule
\endlastfoot
  P60 ($\delta$=0.763) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.2$\pm$0.1 & 16.1$\pm$0.3 & 17.0$\pm$0.3 & 14.3$\pm$0.3 \\
  gold=6.98, mode=6.98~\cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 7.3$\pm$0.1 & 16.1$\pm$0.3 & 17.0$\pm$0.3 & 14.3$\pm$0.3 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 9.8$\pm$0.1 & 16.1$\pm$0.3 & 17.0$\pm$0.3 & 14.3$\pm$0.3 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 12.3$\pm$0.1 & 16.1$\pm$0.3 & 17.0$\pm$0.3 & 14.3$\pm$0.3 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 14.4$\pm$0.0 & 16.1$\pm$0.3 & 17.0$\pm$0.3 & 14.3$\pm$0.3 \\
  \addlinespace
  P50 ($\delta$=0.474) & 64 & 0.926$\pm$0.012 & 0.862$\pm$0.015 & 0.474$\pm$0.022 & 0.934$\pm$0.011 & 0.916$\pm$0.012 & 6.8$\pm$0.1 & 33.4$\pm$0.7 & 40.3$\pm$0.9 & 30.0$\pm$0.7 \\
  gold=0.2, mode=0.2~\cmark & 128 & 0.998$\pm$0.002 & 0.994$\pm$0.003 & 0.882$\pm$0.014 & 0.996$\pm$0.003 & 0.994$\pm$0.003 & 9.9$\pm$0.1 & 39.6$\pm$0.9 & 63.7$\pm$1.4 & 33.7$\pm$0.9 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 14.1$\pm$0.1 & 40.2$\pm$1.0 & 74.9$\pm$1.9 & 34.3$\pm$0.9 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 18.7$\pm$0.1 & 40.2$\pm$1.0 & 75.3$\pm$1.9 & 34.3$\pm$0.9 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 23.0$\pm$0.1 & 40.2$\pm$1.0 & 75.3$\pm$1.9 & 34.3$\pm$0.9 \\
  \addlinespace
  P80 ($\delta$=0.107) & 64 & 0.002$\pm$0.002 & \textbf{0.004$\pm$0.003} & 0.000$\pm$0.000 & 0.122$\pm$0.015 & 0.000$\pm$0.000 & 38.1$\pm$0.2 & 47.5$\pm$6.5 & --- & --- \\
  \cmark & 128 & 0.052$\pm$0.010 & \textbf{0.124$\pm$0.015} & 0.000$\pm$0.000 & 0.354$\pm$0.021 & 0.000$\pm$0.000 & 64.6$\pm$0.2 & 103.3$\pm$2.4 & --- & --- \\
    & 256 & 0.280$\pm$0.020 & \textbf{0.468$\pm$0.022} & 0.000$\pm$0.000 & 0.700$\pm$0.020 & 0.000$\pm$0.000 & 104.7$\pm$0.3 & 168.9$\pm$3.3 & --- & --- \\
    & 512 & 0.860$\pm$0.016 & \textbf{0.954$\pm$0.009} & 0.050$\pm$0.010 & 0.952$\pm$0.010 & 0.000$\pm$0.000 & 160.3$\pm$0.3 & 261.3$\pm$5.0 & 448.2$\pm$9.4 & --- \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.514$\pm$0.022 & 1.000$\pm$0.000 & 0.000$\pm$0.000 & 224.4$\pm$0.3 & 277.4$\pm$5.8 & 737.7$\pm$9.9 & --- \\
  \addlinespace
  P30 ($\delta$=0.077) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.022$\pm$0.007 & 0.000$\pm$0.000 & 36.4$\pm$0.1 & --- & --- & --- \\
  \xmark & 128 & 0.002$\pm$0.002 & \textbf{0.012$\pm$0.005} & 0.000$\pm$0.000 & 0.116$\pm$0.014 & 0.000$\pm$0.000 & 56.4$\pm$0.2 & 111.3$\pm$9.3 & --- & --- \\
    & 256 & 0.086$\pm$0.013 & \textbf{0.192$\pm$0.018} & 0.014$\pm$0.005 & 0.370$\pm$0.022 & 0.000$\pm$0.000 & 83.3$\pm$0.2 & 199.0$\pm$4.2 & 234.7$\pm$5.1 & --- \\
    & 512 & 0.500$\pm$0.022 & \textbf{0.700$\pm$0.020} & 0.338$\pm$0.021 & 0.816$\pm$0.017 & 0.000$\pm$0.000 & 115.9$\pm$0.2 & 332.7$\pm$5.7 & 398.9$\pm$5.9 & --- \\
    & 1024 & 0.984$\pm$0.006 & \textbf{0.990$\pm$0.004} & 0.878$\pm$0.015 & 0.986$\pm$0.005 & 0.000$\pm$0.000 & 149.9$\pm$0.2 & 422.3$\pm$7.9 & 586.3$\pm$9.0 & --- \\
  \addlinespace
  P40 ($\delta$=0.036) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.002$\pm$0.002 & 0.000$\pm$0.000 & 40.8$\pm$0.2 & --- & --- & --- \\
  \xmark & 128 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.038$\pm$0.009 & 0.000$\pm$0.000 & 66.1$\pm$0.2 & --- & --- & --- \\
    & 256 & 0.000$\pm$0.000 & \textbf{0.022$\pm$0.007} & 0.000$\pm$0.000 & 0.108$\pm$0.014 & 0.000$\pm$0.000 & 102.0$\pm$0.3 & 221.8$\pm$11.4 & --- & --- \\
    & 512 & 0.028$\pm$0.007 & \textbf{0.108$\pm$0.014} & 0.028$\pm$0.007 & 0.286$\pm$0.020 & 0.000$\pm$0.000 & 149.2$\pm$0.3 & 351.3$\pm$13.1 & 476.7$\pm$8.0 & --- \\
    & 1024 & 0.204$\pm$0.018 & \textbf{0.398$\pm$0.022} & 0.756$\pm$0.019 & 0.624$\pm$0.022 & 0.000$\pm$0.000 & 203.1$\pm$0.3 & 649.5$\pm$16.3 & 759.0$\pm$7.6 & --- \\
  \addlinespace
  P90 ($\delta$=0.029) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.002$\pm$0.002 & 0.000$\pm$0.000 & 53.5$\pm$0.1 & --- & --- & --- \\
  \xmark & 128 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.016$\pm$0.006 & 0.000$\pm$0.000 & 97.3$\pm$0.2 & --- & --- & --- \\
    & 256 & 0.000$\pm$0.000 & \textbf{0.006$\pm$0.003} & 0.000$\pm$0.000 & 0.042$\pm$0.009 & 0.000$\pm$0.000 & 169.0$\pm$0.3 & 221.7$\pm$11.6 & --- & --- \\
    & 512 & 0.008$\pm$0.004 & \textbf{0.038$\pm$0.009} & 0.002$\pm$0.002 & 0.220$\pm$0.019 & 0.000$\pm$0.000 & 276.8$\pm$0.4 & 391.5$\pm$20.7 & 498.0$\pm$0.0 & --- \\
    & 1024 & 0.092$\pm$0.013 & \textbf{0.292$\pm$0.020} & 0.136$\pm$0.015 & 0.540$\pm$0.022 & 0.000$\pm$0.000 & 412.3$\pm$0.4 & 732.0$\pm$15.8 & 823.7$\pm$16.0 & --- \\
  \addlinespace
  P10 ($\delta$=0.020) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.004$\pm$0.003 & 0.000$\pm$0.000 & 45.3$\pm$0.2 & --- & --- & --- \\
  \xmark & 128 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.026$\pm$0.007 & 0.000$\pm$0.000 & 77.7$\pm$0.2 & --- & --- & --- \\
    & 256 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.052$\pm$0.010 & 0.000$\pm$0.000 & 129.6$\pm$0.3 & --- & --- & --- \\
    & 512 & 0.004$\pm$0.003 & \textbf{0.020$\pm$0.006} & 0.000$\pm$0.000 & 0.114$\pm$0.014 & 0.000$\pm$0.000 & 206.2$\pm$0.4 & 376.7$\pm$25.1 & --- & --- \\
    & 1024 & 0.004$\pm$0.003 & \textbf{0.056$\pm$0.010} & 0.000$\pm$0.000 & 0.258$\pm$0.020 & 0.000$\pm$0.000 & 300.6$\pm$0.4 & 649.1$\pm$44.6 & --- & --- \\
  \addlinespace
  P70 ($\delta$=0.017) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 41.4$\pm$0.2 & --- & --- & --- \\
  \cmark & 128 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 68.1$\pm$0.2 & --- & --- & --- \\
    & 256 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.016$\pm$0.006 & 0.000$\pm$0.000 & 108.3$\pm$0.3 & --- & --- & --- \\
    & 512 & 0.000$\pm$0.000 & \textbf{0.002$\pm$0.002} & 0.000$\pm$0.000 & 0.052$\pm$0.010 & 0.000$\pm$0.000 & 163.0$\pm$0.3 & 300.0$\pm$0.0 & --- & --- \\
    & 1024 & 0.002$\pm$0.002 & \textbf{0.012$\pm$0.005} & 0.000$\pm$0.000 & 0.150$\pm$0.016 & 0.000$\pm$0.000 & 227.0$\pm$0.3 & 696.8$\pm$105.3 & --- & --- \\
  \addlinespace
  P20 ($\delta$=0.008) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 48.2$\pm$0.2 & --- & --- & --- \\
  \xmark & 128 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.004$\pm$0.003 & 0.000$\pm$0.000 & 84.0$\pm$0.2 & --- & --- & --- \\
    & 256 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.010$\pm$0.004 & 0.000$\pm$0.000 & 141.2$\pm$0.3 & --- & --- & --- \\
    & 512 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.016$\pm$0.006 & 0.000$\pm$0.000 & 225.8$\pm$0.4 & --- & --- & --- \\
    & 1024 & 0.000$\pm$0.000 & \textbf{0.004$\pm$0.003} & 0.000$\pm$0.000 & 0.032$\pm$0.008 & 0.000$\pm$0.000 & 329.8$\pm$0.4 & 968.5$\pm$22.5 & --- & --- \\
  \addlinespace
  P100 ($\delta$=0.002) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 61.8$\pm$0.1 & --- & --- & --- \\
  \xmark & 128 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 119.3$\pm$0.1 & --- & --- & --- \\
    & 256 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 222.9$\pm$0.2 & --- & --- & --- \\
    & 512 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 392.2$\pm$0.4 & --- & --- & --- \\
    & 1024 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 618.9$\pm$0.4 & --- & --- & --- \\
\end{longtable}
\begin{longtable}{llccccc c ccc}
\caption{Per-problem certification rate on ER-REASON (72 problems) (Case A, target = mode). \textbf{Bold}: CITE $>$ Bonferroni. $\bar{K}_N$ is the Monte Carlo mean number of observed answer categories at budget $N$.}
\label{tab:llm-perprob-gpt-oss-20b-er-reason--72-problems} \\
\toprule
Problem & $N$ & Bonf. & CITE & W-CITE & KR & MMC & $\bar{K}_N$ & $\bar{\tau}_{\mathrm{CITE}}$ & $\bar{\tau}_{\mathrm{W\mbox{-}CITE}}$ & $\bar{\tau}_{\mathrm{MMC}}$ \\
\midrule
\endfirsthead
\multicolumn{11}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
Problem & $N$ & Bonf. & CITE & W-CITE & KR & MMC & $\bar{K}_N$ & $\bar{\tau}_{\mathrm{CITE}}$ & $\bar{\tau}_{\mathrm{W\mbox{-}CITE}}$ & $\bar{\tau}_{\mathrm{MMC}}$ \\
\midrule
\endhead
\bottomrule
\endlastfoot
  P8 ($\delta$=1.000) & 64 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 11.1$\pm$0.0 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 11.1$\pm$0.0 & 7.0$\pm$0.0 \\
    & 256 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 11.1$\pm$0.0 & 7.0$\pm$0.0 \\
    & 512 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 11.1$\pm$0.0 & 7.0$\pm$0.0 \\
    & 1024 & 0.000$\pm$0.000 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.0$\pm$0.0 & 9.0$\pm$0.0 & 11.1$\pm$0.0 & 7.0$\pm$0.0 \\
  \addlinespace
  P47 ($\delta$=0.996) & 64 & 0.104$\pm$0.014 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.1$\pm$0.0 & 9.1$\pm$0.0 & 11.1$\pm$0.0 & 7.1$\pm$0.0 \\
  \xmark & 128 & 0.196$\pm$0.018 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.2$\pm$0.0 & 9.1$\pm$0.0 & 11.1$\pm$0.0 & 7.1$\pm$0.0 \\
    & 256 & 0.372$\pm$0.022 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.4$\pm$0.0 & 9.1$\pm$0.0 & 11.1$\pm$0.0 & 7.1$\pm$0.0 \\
    & 512 & 0.616$\pm$0.022 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.6$\pm$0.0 & 9.1$\pm$0.0 & 11.1$\pm$0.0 & 7.1$\pm$0.0 \\
    & 1024 & 0.870$\pm$0.015 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.9$\pm$0.0 & 9.1$\pm$0.0 & 11.1$\pm$0.0 & 7.1$\pm$0.0 \\
  \addlinespace
  P54 ($\delta$=0.996) & 64 & 0.106$\pm$0.014 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.1$\pm$0.0 & 9.1$\pm$0.0 & 11.1$\pm$0.0 & 7.1$\pm$0.0 \\
  \cmark & 128 & 0.208$\pm$0.018 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.2$\pm$0.0 & 9.1$\pm$0.0 & 11.1$\pm$0.0 & 7.1$\pm$0.0 \\
    & 256 & 0.384$\pm$0.022 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.4$\pm$0.0 & 9.1$\pm$0.0 & 11.1$\pm$0.0 & 7.1$\pm$0.0 \\
    & 512 & 0.632$\pm$0.022 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.6$\pm$0.0 & 9.1$\pm$0.0 & 11.1$\pm$0.0 & 7.1$\pm$0.0 \\
    & 1024 & 0.864$\pm$0.015 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.9$\pm$0.0 & 9.1$\pm$0.0 & 11.1$\pm$0.0 & 7.1$\pm$0.0 \\
  \addlinespace
  P41 ($\delta$=0.988) & 64 & 0.304$\pm$0.021 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.3$\pm$0.0 & 9.3$\pm$0.1 & 11.2$\pm$0.0 & 7.2$\pm$0.0 \\
  \cmark & 128 & 0.520$\pm$0.022 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.5$\pm$0.0 & 9.3$\pm$0.1 & 11.2$\pm$0.0 & 7.2$\pm$0.0 \\
    & 256 & 0.812$\pm$0.017 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.8$\pm$0.0 & 9.3$\pm$0.1 & 11.2$\pm$0.0 & 7.2$\pm$0.0 \\
    & 512 & 0.962$\pm$0.009 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 9.3$\pm$0.1 & 11.2$\pm$0.0 & 7.2$\pm$0.0 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 9.3$\pm$0.1 & 11.2$\pm$0.0 & 7.2$\pm$0.0 \\
  \addlinespace
  P2 ($\delta$=0.982) & 64 & 0.418$\pm$0.022 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.4$\pm$0.0 & 9.3$\pm$0.1 & 11.2$\pm$0.0 & 7.2$\pm$0.0 \\
  \cmark & 128 & 0.662$\pm$0.021 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.7$\pm$0.0 & 9.3$\pm$0.1 & 11.2$\pm$0.0 & 7.2$\pm$0.0 \\
    & 256 & 0.878$\pm$0.015 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.9$\pm$0.0 & 9.3$\pm$0.1 & 11.2$\pm$0.0 & 7.2$\pm$0.0 \\
    & 512 & 0.992$\pm$0.004 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 9.3$\pm$0.1 & 11.2$\pm$0.0 & 7.2$\pm$0.0 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 9.3$\pm$0.1 & 11.2$\pm$0.0 & 7.2$\pm$0.0 \\
  \addlinespace
  P60 ($\delta$=0.951) & 64 & 0.822$\pm$0.017 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.9$\pm$0.0 & 10.1$\pm$0.1 & 12.2$\pm$0.1 & 7.9$\pm$0.1 \\
  \cmark & 128 & 0.970$\pm$0.008 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.1$\pm$0.0 & 10.1$\pm$0.1 & 12.2$\pm$0.1 & 7.9$\pm$0.1 \\
    & 256 & 0.998$\pm$0.002 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.2$\pm$0.0 & 10.1$\pm$0.1 & 12.2$\pm$0.1 & 7.9$\pm$0.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.4$\pm$0.0 & 10.1$\pm$0.1 & 12.2$\pm$0.1 & 7.9$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.6$\pm$0.0 & 10.1$\pm$0.1 & 12.2$\pm$0.1 & 7.9$\pm$0.1 \\
  \addlinespace
  P38 ($\delta$=0.950) & 64 & 0.832$\pm$0.017 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.1$\pm$0.0 & 10.4$\pm$0.1 & 12.3$\pm$0.1 & 8.2$\pm$0.1 \\
  \cmark & 128 & 0.968$\pm$0.008 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.5$\pm$0.0 & 10.4$\pm$0.1 & 12.3$\pm$0.1 & 8.2$\pm$0.1 \\
    & 256 & 0.998$\pm$0.002 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.8$\pm$0.0 & 10.4$\pm$0.1 & 12.3$\pm$0.1 & 8.2$\pm$0.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 10.4$\pm$0.1 & 12.3$\pm$0.1 & 8.2$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 10.4$\pm$0.1 & 12.3$\pm$0.1 & 8.2$\pm$0.1 \\
  \addlinespace
  P52 ($\delta$=0.944) & 64 & 0.852$\pm$0.016 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 10.5$\pm$0.1 & 12.7$\pm$0.1 & 8.1$\pm$0.1 \\
  \xmark & 128 & 0.974$\pm$0.007 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.2$\pm$0.0 & 10.5$\pm$0.1 & 12.7$\pm$0.1 & 8.1$\pm$0.1 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.4$\pm$0.0 & 10.5$\pm$0.1 & 12.7$\pm$0.1 & 8.1$\pm$0.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.6$\pm$0.0 & 10.5$\pm$0.1 & 12.7$\pm$0.1 & 8.1$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.9$\pm$0.0 & 10.5$\pm$0.1 & 12.7$\pm$0.1 & 8.1$\pm$0.1 \\
  \addlinespace
  P5 ($\delta$=0.940) & 64 & 0.874$\pm$0.015 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.9$\pm$0.0 & 10.5$\pm$0.1 & 12.4$\pm$0.1 & 8.1$\pm$0.1 \\
  \cmark & 128 & 0.984$\pm$0.006 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 10.5$\pm$0.1 & 12.4$\pm$0.1 & 8.1$\pm$0.1 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 10.5$\pm$0.1 & 12.4$\pm$0.1 & 8.1$\pm$0.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 10.5$\pm$0.1 & 12.4$\pm$0.1 & 8.1$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 10.5$\pm$0.1 & 12.4$\pm$0.1 & 8.1$\pm$0.1 \\
  \addlinespace
  P45 ($\delta$=0.940) & 64 & 0.874$\pm$0.015 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.9$\pm$0.0 & 10.4$\pm$0.1 & 12.5$\pm$0.1 & 8.1$\pm$0.1 \\
  \xmark & 128 & 0.992$\pm$0.004 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 10.4$\pm$0.1 & 12.5$\pm$0.1 & 8.1$\pm$0.1 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 10.4$\pm$0.1 & 12.5$\pm$0.1 & 8.1$\pm$0.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 10.4$\pm$0.1 & 12.5$\pm$0.1 & 8.1$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 10.4$\pm$0.1 & 12.5$\pm$0.1 & 8.1$\pm$0.1 \\
  \addlinespace
  P43 ($\delta$=0.934) & 64 & 0.936$\pm$0.011 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.7$\pm$0.0 & 10.7$\pm$0.1 & 11.6$\pm$0.1 & 8.5$\pm$0.1 \\
  \xmark & 128 & 0.996$\pm$0.003 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.3$\pm$0.0 & 10.7$\pm$0.1 & 11.6$\pm$0.1 & 8.5$\pm$0.1 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.7$\pm$0.0 & 10.7$\pm$0.1 & 11.6$\pm$0.1 & 8.5$\pm$0.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 10.7$\pm$0.1 & 11.6$\pm$0.1 & 8.5$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 10.7$\pm$0.1 & 11.6$\pm$0.1 & 8.5$\pm$0.1 \\
  \addlinespace
  P34 ($\delta$=0.887) & 64 & 0.970$\pm$0.008 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 11.9$\pm$0.2 & 14.0$\pm$0.1 & 9.2$\pm$0.1 \\
  \cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.1$\pm$0.0 & 11.9$\pm$0.2 & 14.0$\pm$0.1 & 9.2$\pm$0.1 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.2$\pm$0.0 & 11.9$\pm$0.2 & 14.0$\pm$0.1 & 9.2$\pm$0.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.4$\pm$0.0 & 11.9$\pm$0.2 & 14.0$\pm$0.1 & 9.2$\pm$0.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.7$\pm$0.0 & 11.9$\pm$0.2 & 14.0$\pm$0.1 & 9.2$\pm$0.1 \\
  \addlinespace
  P6 ($\delta$=0.880) & 64 & 0.992$\pm$0.004 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.9$\pm$0.0 & 12.5$\pm$0.2 & 14.7$\pm$0.2 & 9.9$\pm$0.2 \\
  \cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.1$\pm$0.0 & 12.5$\pm$0.2 & 14.7$\pm$0.2 & 9.9$\pm$0.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.2$\pm$0.0 & 12.5$\pm$0.2 & 14.7$\pm$0.2 & 9.9$\pm$0.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.4$\pm$0.0 & 12.5$\pm$0.2 & 14.7$\pm$0.2 & 9.9$\pm$0.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.6$\pm$0.0 & 12.5$\pm$0.2 & 14.7$\pm$0.2 & 9.9$\pm$0.2 \\
  \addlinespace
  P22 ($\delta$=0.875) & 64 & 0.990$\pm$0.004 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 12.5$\pm$0.2 & 15.1$\pm$0.1 & 10.1$\pm$0.2 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.3$\pm$0.0 & 12.5$\pm$0.2 & 15.1$\pm$0.1 & 10.1$\pm$0.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.6$\pm$0.0 & 12.5$\pm$0.2 & 15.1$\pm$0.1 & 10.1$\pm$0.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.9$\pm$0.0 & 12.5$\pm$0.2 & 15.1$\pm$0.1 & 10.1$\pm$0.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 12.5$\pm$0.2 & 15.1$\pm$0.1 & 10.1$\pm$0.2 \\
  \addlinespace
  P10 ($\delta$=0.872) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.5$\pm$0.0 & 12.7$\pm$0.2 & 14.4$\pm$0.1 & 10.3$\pm$0.2 \\
  \cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 12.7$\pm$0.2 & 14.4$\pm$0.1 & 10.3$\pm$0.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.2$\pm$0.0 & 12.7$\pm$0.2 & 14.4$\pm$0.1 & 10.3$\pm$0.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.4$\pm$0.0 & 12.7$\pm$0.2 & 14.4$\pm$0.1 & 10.3$\pm$0.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.6$\pm$0.0 & 12.7$\pm$0.2 & 14.4$\pm$0.1 & 10.3$\pm$0.2 \\
  \addlinespace
  P28 ($\delta$=0.861) & 64 & 0.996$\pm$0.003 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.4$\pm$0.0 & 13.5$\pm$0.2 & 15.8$\pm$0.1 & 11.5$\pm$0.2 \\
  \cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.2$\pm$0.0 & 13.5$\pm$0.2 & 15.8$\pm$0.1 & 11.5$\pm$0.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.6$\pm$0.0 & 13.5$\pm$0.2 & 15.8$\pm$0.1 & 11.5$\pm$0.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.9$\pm$0.0 & 13.5$\pm$0.2 & 15.8$\pm$0.1 & 11.5$\pm$0.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.0$\pm$0.0 & 13.5$\pm$0.2 & 15.8$\pm$0.1 & 11.5$\pm$0.2 \\
  \addlinespace
  P26 ($\delta$=0.858) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.5$\pm$0.0 & 13.4$\pm$0.2 & 15.8$\pm$0.2 & 11.2$\pm$0.2 \\
  \cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.9$\pm$0.0 & 13.4$\pm$0.2 & 15.8$\pm$0.2 & 11.2$\pm$0.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.2$\pm$0.0 & 13.4$\pm$0.2 & 15.8$\pm$0.2 & 11.2$\pm$0.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.4$\pm$0.0 & 13.4$\pm$0.2 & 15.8$\pm$0.2 & 11.2$\pm$0.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.6$\pm$0.0 & 13.4$\pm$0.2 & 15.8$\pm$0.2 & 11.2$\pm$0.2 \\
  \addlinespace
  P25 ($\delta$=0.856) & 64 & 0.996$\pm$0.003 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.1$\pm$0.0 & 13.3$\pm$0.2 & 15.2$\pm$0.2 & 10.9$\pm$0.2 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.4$\pm$0.0 & 13.3$\pm$0.2 & 15.2$\pm$0.2 & 10.9$\pm$0.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.8$\pm$0.0 & 13.3$\pm$0.2 & 15.2$\pm$0.2 & 10.9$\pm$0.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.2$\pm$0.0 & 13.3$\pm$0.2 & 15.2$\pm$0.2 & 10.9$\pm$0.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.6$\pm$0.0 & 13.3$\pm$0.2 & 15.2$\pm$0.2 & 10.9$\pm$0.2 \\
  \addlinespace
  P31 ($\delta$=0.822) & 64 & 0.996$\pm$0.003 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.5$\pm$0.0 & 14.0$\pm$0.2 & 14.6$\pm$0.2 & 10.7$\pm$0.2 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 14.0$\pm$0.2 & 14.6$\pm$0.2 & 10.7$\pm$0.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.5$\pm$0.0 & 14.0$\pm$0.2 & 14.6$\pm$0.2 & 10.7$\pm$0.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 14.0$\pm$0.2 & 14.6$\pm$0.2 & 10.7$\pm$0.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.5$\pm$0.0 & 14.0$\pm$0.2 & 14.6$\pm$0.2 & 10.7$\pm$0.2 \\
  \addlinespace
  P21 ($\delta$=0.817) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.2$\pm$0.0 & 14.6$\pm$0.2 & 16.3$\pm$0.2 & 12.1$\pm$0.2 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.6$\pm$0.0 & 14.6$\pm$0.2 & 16.3$\pm$0.2 & 12.1$\pm$0.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.1$\pm$0.0 & 14.6$\pm$0.2 & 16.3$\pm$0.2 & 12.1$\pm$0.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.7$\pm$0.0 & 14.6$\pm$0.2 & 16.3$\pm$0.2 & 12.1$\pm$0.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.2$\pm$0.0 & 14.6$\pm$0.2 & 16.3$\pm$0.2 & 12.1$\pm$0.2 \\
  \addlinespace
  P1 ($\delta$=0.800) & 64 & 0.998$\pm$0.002 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 15.0$\pm$0.3 & 16.6$\pm$0.2 & 11.3$\pm$0.3 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 15.0$\pm$0.3 & 16.6$\pm$0.2 & 11.3$\pm$0.3 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 15.0$\pm$0.3 & 16.6$\pm$0.2 & 11.3$\pm$0.3 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 15.0$\pm$0.3 & 16.6$\pm$0.2 & 11.3$\pm$0.3 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 15.0$\pm$0.3 & 16.6$\pm$0.2 & 11.3$\pm$0.3 \\
  \addlinespace
  P24 ($\delta$=0.790) & 64 & 0.998$\pm$0.002 & \textbf{1.000$\pm$0.000} & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.7$\pm$0.0 & 15.3$\pm$0.3 & 17.3$\pm$0.2 & 11.8$\pm$0.2 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.1$\pm$0.0 & 15.3$\pm$0.3 & 17.3$\pm$0.2 & 11.8$\pm$0.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.7$\pm$0.0 & 15.3$\pm$0.3 & 17.3$\pm$0.2 & 11.8$\pm$0.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.2$\pm$0.0 & 15.3$\pm$0.3 & 17.3$\pm$0.2 & 11.8$\pm$0.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.6$\pm$0.0 & 15.3$\pm$0.3 & 17.3$\pm$0.2 & 11.8$\pm$0.2 \\
  \addlinespace
  P71 ($\delta$=0.781) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.6$\pm$0.0 & 15.5$\pm$0.3 & 16.0$\pm$0.3 & 11.9$\pm$0.2 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.8$\pm$0.0 & 15.5$\pm$0.3 & 16.0$\pm$0.3 & 11.9$\pm$0.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 15.5$\pm$0.3 & 16.0$\pm$0.3 & 11.9$\pm$0.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 15.5$\pm$0.3 & 16.0$\pm$0.3 & 11.9$\pm$0.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 15.5$\pm$0.3 & 16.0$\pm$0.3 & 11.9$\pm$0.2 \\
  \addlinespace
  P53 ($\delta$=0.771) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 16.6$\pm$0.3 & 18.2$\pm$0.2 & 14.7$\pm$0.3 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.5$\pm$0.0 & 16.6$\pm$0.3 & 18.2$\pm$0.2 & 14.7$\pm$0.3 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.9$\pm$0.0 & 16.6$\pm$0.3 & 18.2$\pm$0.2 & 14.7$\pm$0.3 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.0$\pm$0.0 & 16.6$\pm$0.3 & 18.2$\pm$0.2 & 14.7$\pm$0.3 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.0$\pm$0.0 & 16.6$\pm$0.3 & 18.2$\pm$0.2 & 14.7$\pm$0.3 \\
  \addlinespace
  P56 ($\delta$=0.757) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.1$\pm$0.0 & 17.4$\pm$0.4 & 18.0$\pm$0.3 & 13.0$\pm$0.3 \\
  \cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.1$\pm$0.0 & 17.4$\pm$0.4 & 18.0$\pm$0.3 & 13.0$\pm$0.3 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.2$\pm$0.0 & 17.4$\pm$0.4 & 18.0$\pm$0.3 & 13.0$\pm$0.3 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.4$\pm$0.0 & 17.4$\pm$0.4 & 18.0$\pm$0.3 & 13.0$\pm$0.3 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.7$\pm$0.0 & 17.4$\pm$0.4 & 18.0$\pm$0.3 & 13.0$\pm$0.3 \\
  \addlinespace
  P11 ($\delta$=0.691) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 5.3$\pm$0.0 & 20.3$\pm$0.3 & 21.1$\pm$0.3 & 22.9$\pm$0.6 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.7$\pm$0.0 & 20.3$\pm$0.3 & 21.1$\pm$0.3 & 23.0$\pm$0.6 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.9$\pm$0.0 & 20.3$\pm$0.3 & 21.1$\pm$0.3 & 23.0$\pm$0.6 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.0$\pm$0.0 & 20.3$\pm$0.3 & 21.1$\pm$0.3 & 23.0$\pm$0.6 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.0$\pm$0.0 & 20.3$\pm$0.3 & 21.1$\pm$0.3 & 23.0$\pm$0.6 \\
  \addlinespace
  P46 ($\delta$=0.679) & 64 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.9$\pm$0.0 & 21.1$\pm$0.4 & 21.2$\pm$0.3 & 18.9$\pm$0.4 \\
  \cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 21.1$\pm$0.4 & 21.2$\pm$0.3 & 18.9$\pm$0.4 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 21.1$\pm$0.4 & 21.2$\pm$0.3 & 18.9$\pm$0.4 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 21.1$\pm$0.4 & 21.2$\pm$0.3 & 18.9$\pm$0.4 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 21.1$\pm$0.4 & 21.2$\pm$0.3 & 18.9$\pm$0.4 \\
  \addlinespace
  P15 ($\delta$=0.666) & 64 & 1.000$\pm$0.000 & 0.996$\pm$0.003 & 0.996$\pm$0.003 & 0.998$\pm$0.002 & 0.998$\pm$0.002 & 4.8$\pm$0.0 & 21.3$\pm$0.4 & 22.9$\pm$0.4 & 19.8$\pm$0.4 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.3$\pm$0.0 & 21.5$\pm$0.4 & 23.1$\pm$0.4 & 19.9$\pm$0.5 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.7$\pm$0.0 & 21.5$\pm$0.4 & 23.1$\pm$0.4 & 19.9$\pm$0.5 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.9$\pm$0.0 & 21.5$\pm$0.4 & 23.1$\pm$0.4 & 19.9$\pm$0.5 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.0$\pm$0.0 & 21.5$\pm$0.4 & 23.1$\pm$0.4 & 19.9$\pm$0.5 \\
  \addlinespace
  P42 ($\delta$=0.655) & 64 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 0.996$\pm$0.003 & 0.998$\pm$0.002 & 0.994$\pm$0.003 & 2.7$\pm$0.0 & 22.0$\pm$0.5 & 23.3$\pm$0.4 & 16.8$\pm$0.4 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.9$\pm$0.0 & 22.1$\pm$0.5 & 23.5$\pm$0.4 & 17.1$\pm$0.5 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 22.1$\pm$0.5 & 23.5$\pm$0.4 & 17.1$\pm$0.5 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 22.1$\pm$0.5 & 23.5$\pm$0.4 & 17.1$\pm$0.5 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 22.1$\pm$0.5 & 23.5$\pm$0.4 & 17.1$\pm$0.5 \\
  \addlinespace
  P68 ($\delta$=0.645) & 64 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 0.998$\pm$0.002 & 0.998$\pm$0.002 & 0.998$\pm$0.002 & 3.3$\pm$0.0 & 23.0$\pm$0.5 & 24.2$\pm$0.4 & 18.1$\pm$0.4 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.7$\pm$0.0 & 23.1$\pm$0.5 & 24.3$\pm$0.4 & 18.2$\pm$0.5 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.9$\pm$0.0 & 23.1$\pm$0.5 & 24.3$\pm$0.4 & 18.2$\pm$0.5 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 23.1$\pm$0.5 & 24.3$\pm$0.4 & 18.2$\pm$0.5 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 23.1$\pm$0.5 & 24.3$\pm$0.4 & 18.2$\pm$0.5 \\
  \addlinespace
  P51 ($\delta$=0.642) & 64 & 1.000$\pm$0.000 & 0.994$\pm$0.003 & 0.998$\pm$0.002 & 0.994$\pm$0.003 & 0.998$\pm$0.002 & 2.3$\pm$0.0 & 22.8$\pm$0.5 & 24.3$\pm$0.4 & 17.0$\pm$0.5 \\
  \cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.4$\pm$0.0 & 23.1$\pm$0.6 & 24.4$\pm$0.4 & 17.1$\pm$0.5 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.7$\pm$0.0 & 23.1$\pm$0.6 & 24.4$\pm$0.4 & 17.1$\pm$0.5 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.2$\pm$0.0 & 23.1$\pm$0.6 & 24.4$\pm$0.4 & 17.1$\pm$0.5 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.6$\pm$0.0 & 23.1$\pm$0.6 & 24.4$\pm$0.4 & 17.1$\pm$0.5 \\
  \addlinespace
  P16 ($\delta$=0.602) & 64 & 1.000$\pm$0.000 & 0.992$\pm$0.004 & 0.994$\pm$0.003 & 0.992$\pm$0.004 & 0.998$\pm$0.002 & 3.3$\pm$0.0 & 26.5$\pm$0.6 & 26.7$\pm$0.5 & 20.7$\pm$0.5 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.7$\pm$0.0 & 26.8$\pm$0.6 & 26.9$\pm$0.5 & 20.8$\pm$0.5 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.1$\pm$0.0 & 26.8$\pm$0.6 & 26.9$\pm$0.5 & 20.8$\pm$0.5 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.4$\pm$0.0 & 26.8$\pm$0.6 & 26.9$\pm$0.5 & 20.8$\pm$0.5 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.6$\pm$0.0 & 26.8$\pm$0.6 & 26.9$\pm$0.5 & 20.8$\pm$0.5 \\
  \addlinespace
  P62 ($\delta$=0.573) & 64 & 0.998$\pm$0.002 & 0.972$\pm$0.007 & 0.984$\pm$0.006 & 0.976$\pm$0.007 & 0.980$\pm$0.006 & 4.1$\pm$0.0 & 27.4$\pm$0.5 & 28.2$\pm$0.5 & 26.1$\pm$0.6 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.2$\pm$0.0 & 28.6$\pm$0.6 & 28.9$\pm$0.5 & 26.9$\pm$0.6 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.4$\pm$0.0 & 28.6$\pm$0.6 & 28.9$\pm$0.5 & 26.9$\pm$0.6 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.7$\pm$0.0 & 28.6$\pm$0.6 & 28.9$\pm$0.5 & 26.9$\pm$0.6 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.9$\pm$0.0 & 28.6$\pm$0.6 & 28.9$\pm$0.5 & 26.9$\pm$0.6 \\
  \addlinespace
  P32 ($\delta$=0.566) & 64 & 0.992$\pm$0.004 & 0.958$\pm$0.009 & 0.952$\pm$0.010 & 0.980$\pm$0.006 & 0.974$\pm$0.007 & 2.0$\pm$0.0 & 29.0$\pm$0.7 & 30.6$\pm$0.6 & 21.8$\pm$0.6 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 31.0$\pm$0.8 & 33.0$\pm$0.8 & 23.2$\pm$0.7 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 31.0$\pm$0.8 & 33.0$\pm$0.8 & 23.2$\pm$0.7 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 31.0$\pm$0.8 & 33.0$\pm$0.8 & 23.2$\pm$0.7 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 31.0$\pm$0.8 & 33.0$\pm$0.8 & 23.2$\pm$0.7 \\
  \addlinespace
  P50 ($\delta$=0.545) & 64 & 0.994$\pm$0.003 & 0.984$\pm$0.006 & 0.982$\pm$0.006 & 0.976$\pm$0.007 & 0.974$\pm$0.007 & 3.3$\pm$0.0 & 30.4$\pm$0.6 & 31.8$\pm$0.5 & 27.2$\pm$0.6 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.5$\pm$0.0 & 31.1$\pm$0.6 & 32.5$\pm$0.6 & 28.3$\pm$0.7 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.9$\pm$0.0 & 31.1$\pm$0.6 & 32.5$\pm$0.6 & 28.3$\pm$0.7 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.5$\pm$0.0 & 31.1$\pm$0.6 & 32.5$\pm$0.6 & 28.3$\pm$0.7 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.2$\pm$0.0 & 31.1$\pm$0.6 & 32.5$\pm$0.6 & 28.3$\pm$0.7 \\
  \addlinespace
  P17 ($\delta$=0.538) & 64 & 0.982$\pm$0.006 & 0.938$\pm$0.011 & 0.928$\pm$0.012 & 0.968$\pm$0.008 & 0.952$\pm$0.010 & 3.2$\pm$0.0 & 29.7$\pm$0.7 & 31.5$\pm$0.6 & 22.9$\pm$0.6 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.7$\pm$0.0 & 32.7$\pm$0.8 & 34.8$\pm$0.8 & 25.5$\pm$0.8 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.9$\pm$0.0 & 32.7$\pm$0.8 & 34.8$\pm$0.8 & 25.5$\pm$0.8 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 32.7$\pm$0.8 & 34.8$\pm$0.8 & 25.5$\pm$0.8 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 32.7$\pm$0.8 & 34.8$\pm$0.8 & 25.5$\pm$0.8 \\
  \addlinespace
  P14 ($\delta$=0.504) & 64 & 0.976$\pm$0.007 & 0.920$\pm$0.012 & 0.890$\pm$0.014 & 0.962$\pm$0.009 & 0.862$\pm$0.015 & 5.1$\pm$0.0 & 34.2$\pm$0.6 & 36.9$\pm$0.6 & 35.0$\pm$0.8 \\
  \xmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 6.1$\pm$0.0 & 37.7$\pm$0.8 & 41.4$\pm$0.8 & 41.4$\pm$1.0 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.9$\pm$0.0 & 37.7$\pm$0.8 & 41.4$\pm$0.8 & 41.6$\pm$1.0 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 7.7$\pm$0.0 & 37.7$\pm$0.8 & 41.4$\pm$0.8 & 41.6$\pm$1.0 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 8.4$\pm$0.0 & 37.7$\pm$0.8 & 41.4$\pm$0.8 & 41.6$\pm$1.0 \\
  \addlinespace
  P20 ($\delta$=0.502) & 64 & 0.960$\pm$0.009 & 0.880$\pm$0.015 & 0.898$\pm$0.014 & 0.934$\pm$0.011 & 0.910$\pm$0.013 & 3.7$\pm$0.0 & 32.7$\pm$0.7 & 34.1$\pm$0.6 & 26.3$\pm$0.7 \\
  \xmark & 128 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 1.000$\pm$0.000 & 4.7$\pm$0.0 & 38.1$\pm$0.9 & 38.7$\pm$0.9 & 31.2$\pm$1.0 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.0$\pm$0.1 & 38.3$\pm$1.0 & 38.7$\pm$0.9 & 31.2$\pm$1.0 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 7.2$\pm$0.0 & 38.3$\pm$1.0 & 38.7$\pm$0.9 & 31.2$\pm$1.0 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 8.1$\pm$0.0 & 38.3$\pm$1.0 & 38.7$\pm$0.9 & 31.2$\pm$1.0 \\
  \addlinespace
  P3 ($\delta$=0.493) & 64 & 0.972$\pm$0.007 & 0.936$\pm$0.011 & 0.932$\pm$0.011 & 0.960$\pm$0.009 & 0.728$\pm$0.020 & 5.8$\pm$0.0 & 31.9$\pm$0.6 & 33.7$\pm$0.5 & 36.0$\pm$0.8 \\
  \cmark & 128 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.982$\pm$0.006 & 6.0$\pm$0.0 & 34.9$\pm$0.8 & 36.8$\pm$0.7 & 48.6$\pm$1.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.0$\pm$0.0 & 34.9$\pm$0.8 & 36.8$\pm$0.7 & 50.3$\pm$1.3 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.0$\pm$0.0 & 34.9$\pm$0.8 & 36.8$\pm$0.7 & 50.3$\pm$1.3 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.0$\pm$0.0 & 34.9$\pm$0.8 & 36.8$\pm$0.7 & 50.3$\pm$1.3 \\
  \addlinespace
  P40 ($\delta$=0.458) & 64 & 0.926$\pm$0.012 & 0.760$\pm$0.019 & 0.788$\pm$0.018 & 0.888$\pm$0.014 & 0.834$\pm$0.017 & 2.0$\pm$0.0 & 33.9$\pm$0.8 & 34.5$\pm$0.7 & 26.8$\pm$0.8 \\
  \xmark & 128 & 0.998$\pm$0.002 & 0.986$\pm$0.005 & 0.990$\pm$0.004 & 0.986$\pm$0.005 & 0.984$\pm$0.006 & 2.0$\pm$0.0 & 44.9$\pm$1.1 & 43.8$\pm$1.0 & 35.3$\pm$1.2 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 46.5$\pm$1.3 & 45.0$\pm$1.2 & 37.3$\pm$1.4 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 46.5$\pm$1.3 & 45.0$\pm$1.2 & 37.3$\pm$1.4 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 46.5$\pm$1.3 & 45.0$\pm$1.2 & 37.3$\pm$1.4 \\
  \addlinespace
  P49 ($\delta$=0.458) & 64 & 0.910$\pm$0.013 & 0.716$\pm$0.020 & 0.690$\pm$0.021 & 0.868$\pm$0.015 & 0.814$\pm$0.017 & 2.0$\pm$0.0 & 34.5$\pm$0.8 & 35.8$\pm$0.8 & 27.4$\pm$0.8 \\
  \xmark & 128 & 1.000$\pm$0.000 & 0.976$\pm$0.007 & 0.972$\pm$0.007 & 0.978$\pm$0.007 & 0.978$\pm$0.007 & 2.0$\pm$0.0 & 47.7$\pm$1.2 & 50.3$\pm$1.2 & 37.4$\pm$1.3 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 49.9$\pm$1.4 & 53.0$\pm$1.4 & 39.7$\pm$1.4 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 49.9$\pm$1.4 & 53.0$\pm$1.4 & 39.7$\pm$1.4 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 49.9$\pm$1.4 & 53.0$\pm$1.4 & 39.7$\pm$1.4 \\
  \addlinespace
  P59 ($\delta$=0.430) & 64 & 0.888$\pm$0.014 & 0.772$\pm$0.019 & 0.782$\pm$0.018 & 0.868$\pm$0.015 & 0.780$\pm$0.019 & 4.5$\pm$0.0 & 37.4$\pm$0.7 & 37.7$\pm$0.7 & 37.3$\pm$0.8 \\
  \xmark & 128 & 1.000$\pm$0.000 & 0.986$\pm$0.005 & 0.986$\pm$0.005 & 0.994$\pm$0.003 & 0.986$\pm$0.005 & 5.0$\pm$0.0 & 47.4$\pm$1.1 & 46.8$\pm$1.0 & 46.8$\pm$1.1 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.4$\pm$0.0 & 48.7$\pm$1.2 & 48.0$\pm$1.1 & 48.2$\pm$1.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.6$\pm$0.0 & 48.7$\pm$1.2 & 48.0$\pm$1.1 & 48.2$\pm$1.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.9$\pm$0.0 & 48.7$\pm$1.2 & 48.0$\pm$1.1 & 48.2$\pm$1.2 \\
  \addlinespace
  P33 ($\delta$=0.428) & 64 & 0.910$\pm$0.013 & 0.808$\pm$0.018 & 0.786$\pm$0.018 & 0.874$\pm$0.015 & 0.538$\pm$0.022 & 5.3$\pm$0.0 & 37.9$\pm$0.7 & 38.1$\pm$0.6 & 39.8$\pm$1.0 \\
  \xmark & 128 & 0.998$\pm$0.002 & 0.996$\pm$0.003 & 0.992$\pm$0.004 & 0.992$\pm$0.004 & 0.942$\pm$0.010 & 5.6$\pm$0.0 & 46.0$\pm$1.0 & 47.0$\pm$1.0 & 60.9$\pm$1.4 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.8$\pm$0.0 & 46.4$\pm$1.0 & 47.8$\pm$1.0 & 65.8$\pm$1.6 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.0$\pm$0.0 & 46.4$\pm$1.0 & 47.8$\pm$1.0 & 65.8$\pm$1.6 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 6.0$\pm$0.0 & 46.4$\pm$1.0 & 47.8$\pm$1.0 & 65.8$\pm$1.6 \\
  \addlinespace
  P29 ($\delta$=0.392) & 64 & 0.760$\pm$0.019 & 0.520$\pm$0.022 & 0.538$\pm$0.022 & 0.776$\pm$0.019 & 0.634$\pm$0.022 & 2.9$\pm$0.0 & 36.7$\pm$1.0 & 37.9$\pm$0.9 & 30.3$\pm$1.0 \\
  \cmark & 128 & 0.986$\pm$0.005 & 0.926$\pm$0.012 & 0.936$\pm$0.011 & 0.948$\pm$0.010 & 0.940$\pm$0.011 & 3.4$\pm$0.0 & 60.6$\pm$1.5 & 59.7$\pm$1.4 & 50.2$\pm$1.6 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.8$\pm$0.0 & 67.4$\pm$1.8 & 65.7$\pm$1.7 & 56.7$\pm$1.9 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 67.4$\pm$1.8 & 65.7$\pm$1.7 & 56.7$\pm$1.9 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 67.4$\pm$1.8 & 65.7$\pm$1.7 & 56.7$\pm$1.9 \\
  \addlinespace
  P37 ($\delta$=0.380) & 64 & 0.746$\pm$0.019 & 0.482$\pm$0.022 & 0.486$\pm$0.022 & 0.746$\pm$0.019 & 0.604$\pm$0.022 & 2.0$\pm$0.0 & 36.5$\pm$1.0 & 38.1$\pm$0.9 & 29.3$\pm$1.0 \\
  \xmark & 128 & 0.972$\pm$0.007 & 0.894$\pm$0.014 & 0.902$\pm$0.013 & 0.928$\pm$0.012 & 0.914$\pm$0.013 & 2.0$\pm$0.0 & 62.0$\pm$1.5 & 62.4$\pm$1.4 & 51.0$\pm$1.6 \\
    & 256 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 0.998$\pm$0.002 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 2.0$\pm$0.0 & 72.0$\pm$1.9 & 71.7$\pm$1.9 & 60.8$\pm$2.1 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 72.4$\pm$2.0 & 72.1$\pm$1.9 & 61.2$\pm$2.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 2.0$\pm$0.0 & 72.4$\pm$2.0 & 72.1$\pm$1.9 & 61.2$\pm$2.2 \\
  \addlinespace
  P12 ($\delta$=0.364) & 64 & 0.748$\pm$0.019 & 0.508$\pm$0.022 & 0.554$\pm$0.022 & 0.742$\pm$0.020 & 0.586$\pm$0.022 & 3.0$\pm$0.0 & 40.7$\pm$0.9 & 40.6$\pm$0.8 & 38.3$\pm$0.9 \\
  \xmark & 128 & 0.984$\pm$0.006 & 0.914$\pm$0.013 & 0.950$\pm$0.010 & 0.940$\pm$0.011 & 0.938$\pm$0.011 & 3.1$\pm$0.0 & 62.9$\pm$1.4 & 60.5$\pm$1.3 & 57.9$\pm$1.4 \\
    & 256 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.994$\pm$0.003 & 1.000$\pm$0.000 & 3.2$\pm$0.0 & 70.8$\pm$1.7 & 65.5$\pm$1.6 & 64.5$\pm$1.8 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.4$\pm$0.0 & 70.8$\pm$1.7 & 65.5$\pm$1.6 & 64.5$\pm$1.8 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.6$\pm$0.0 & 70.8$\pm$1.7 & 65.5$\pm$1.6 & 64.5$\pm$1.8 \\
  \addlinespace
  P30 ($\delta$=0.362) & 64 & 0.702$\pm$0.020 & 0.464$\pm$0.022 & 0.492$\pm$0.022 & 0.680$\pm$0.021 & 0.580$\pm$0.022 & 2.3$\pm$0.0 & 39.9$\pm$1.1 & 39.6$\pm$1.0 & 31.4$\pm$1.0 \\
  \xmark & 128 & 0.960$\pm$0.009 & 0.854$\pm$0.016 & 0.884$\pm$0.014 & 0.920$\pm$0.012 & 0.886$\pm$0.014 & 2.5$\pm$0.0 & 64.1$\pm$1.5 & 63.0$\pm$1.5 & 53.2$\pm$1.7 \\
    & 256 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 0.998$\pm$0.002 & 0.994$\pm$0.003 & 0.998$\pm$0.002 & 2.8$\pm$0.0 & 78.6$\pm$2.1 & 74.1$\pm$1.9 & 65.9$\pm$2.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 78.9$\pm$2.1 & 74.5$\pm$2.0 & 66.3$\pm$2.3 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 78.9$\pm$2.1 & 74.5$\pm$2.0 & 66.3$\pm$2.3 \\
  \addlinespace
  P9 ($\delta$=0.331) & 64 & 0.588$\pm$0.022 & 0.418$\pm$0.022 & 0.462$\pm$0.022 & 0.680$\pm$0.021 & 0.542$\pm$0.022 & 3.2$\pm$0.0 & 40.9$\pm$1.1 & 41.3$\pm$0.9 & 32.7$\pm$1.0 \\
  \cmark & 128 & 0.932$\pm$0.011 & 0.780$\pm$0.019 & 0.832$\pm$0.017 & 0.876$\pm$0.015 & 0.824$\pm$0.017 & 3.5$\pm$0.0 & 65.9$\pm$1.6 & 65.0$\pm$1.5 & 53.8$\pm$1.7 \\
    & 256 & 1.000$\pm$0.000 & 0.988$\pm$0.005 & 0.994$\pm$0.003 & 0.992$\pm$0.004 & 0.988$\pm$0.005 & 3.7$\pm$0.0 & 85.8$\pm$2.2 & 80.2$\pm$2.0 & 72.1$\pm$2.4 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.9$\pm$0.0 & 88.2$\pm$2.4 & 81.5$\pm$2.2 & 74.7$\pm$2.6 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 4.0$\pm$0.0 & 88.2$\pm$2.4 & 81.5$\pm$2.2 & 74.7$\pm$2.6 \\
  \addlinespace
  P65 ($\delta$=0.330) & 64 & 0.576$\pm$0.022 & 0.424$\pm$0.022 & 0.458$\pm$0.022 & 0.688$\pm$0.021 & 0.536$\pm$0.022 & 3.9$\pm$0.0 & 38.9$\pm$1.1 & 39.3$\pm$0.9 & 32.2$\pm$1.0 \\
  \xmark & 128 & 0.904$\pm$0.013 & 0.782$\pm$0.018 & 0.822$\pm$0.017 & 0.876$\pm$0.015 & 0.802$\pm$0.018 & 4.5$\pm$0.0 & 64.2$\pm$1.6 & 62.5$\pm$1.5 & 52.9$\pm$1.7 \\
    & 256 & 0.998$\pm$0.002 & 0.984$\pm$0.006 & 0.998$\pm$0.002 & 0.990$\pm$0.004 & 0.986$\pm$0.005 & 4.9$\pm$0.0 & 84.8$\pm$2.3 & 80.4$\pm$2.2 & 74.6$\pm$2.5 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.3$\pm$0.0 & 88.1$\pm$2.6 & 80.9$\pm$2.3 & 77.7$\pm$2.8 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.7$\pm$0.0 & 88.1$\pm$2.6 & 80.9$\pm$2.3 & 77.7$\pm$2.8 \\
  \addlinespace
  P72 ($\delta$=0.288) & 64 & 0.462$\pm$0.022 & 0.238$\pm$0.019 & 0.230$\pm$0.019 & 0.530$\pm$0.022 & 0.350$\pm$0.021 & 2.3$\pm$0.0 & 36.1$\pm$1.5 & 37.0$\pm$1.4 & 28.1$\pm$1.3 \\
  \xmark & 128 & 0.796$\pm$0.018 & 0.570$\pm$0.022 & 0.568$\pm$0.022 & 0.756$\pm$0.019 & 0.614$\pm$0.022 & 2.7$\pm$0.0 & 71.8$\pm$2.1 & 72.1$\pm$2.0 & 57.1$\pm$2.2 \\
    & 256 & 0.984$\pm$0.006 & 0.942$\pm$0.010 & 0.944$\pm$0.010 & 0.960$\pm$0.009 & 0.926$\pm$0.012 & 3.1$\pm$0.0 & 113.1$\pm$2.8 & 113.5$\pm$2.8 & 97.8$\pm$3.2 \\
    & 512 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.994$\pm$0.003 & 1.000$\pm$0.000 & 3.6$\pm$0.0 & 125.3$\pm$3.5 & 125.3$\pm$3.5 & 115.0$\pm$4.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.9$\pm$0.0 & 125.3$\pm$3.5 & 125.3$\pm$3.5 & 115.0$\pm$4.1 \\
  \addlinespace
  P63 ($\delta$=0.280) & 64 & 0.442$\pm$0.022 & 0.250$\pm$0.019 & 0.280$\pm$0.020 & 0.516$\pm$0.022 & 0.346$\pm$0.021 & 3.0$\pm$0.0 & 41.8$\pm$1.3 & 42.6$\pm$1.1 & 36.6$\pm$1.2 \\
  \xmark & 128 & 0.832$\pm$0.017 & 0.620$\pm$0.022 & 0.668$\pm$0.021 & 0.796$\pm$0.018 & 0.668$\pm$0.021 & 3.0$\pm$0.0 & 74.4$\pm$1.8 & 73.9$\pm$1.7 & 64.7$\pm$1.8 \\
    & 256 & 0.994$\pm$0.003 & 0.958$\pm$0.009 & 0.966$\pm$0.008 & 0.954$\pm$0.009 & 0.956$\pm$0.009 & 3.0$\pm$0.0 & 109.2$\pm$2.6 & 104.2$\pm$2.5 & 98.0$\pm$2.8 \\
    & 512 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 0.998$\pm$0.002 & 0.998$\pm$0.002 & 0.998$\pm$0.002 & 3.0$\pm$0.0 & 117.2$\pm$3.1 & 110.8$\pm$3.0 & 107.2$\pm$3.4 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 118.2$\pm$3.2 & 111.8$\pm$3.1 & 108.2$\pm$3.5 \\
  \addlinespace
  P55 ($\delta$=0.233) & 64 & 0.276$\pm$0.020 & 0.158$\pm$0.016 & 0.158$\pm$0.016 & 0.432$\pm$0.022 & 0.274$\pm$0.020 & 3.6$\pm$0.0 & 39.8$\pm$1.6 & 39.9$\pm$1.5 & 37.6$\pm$1.4 \\
  \xmark & 128 & 0.600$\pm$0.022 & 0.414$\pm$0.022 & 0.412$\pm$0.022 & 0.664$\pm$0.021 & 0.514$\pm$0.022 & 4.1$\pm$0.0 & 77.4$\pm$2.3 & 76.8$\pm$2.3 & 64.4$\pm$2.1 \\
    & 256 & 0.938$\pm$0.011 & 0.828$\pm$0.017 & 0.826$\pm$0.017 & 0.874$\pm$0.015 & 0.846$\pm$0.016 & 4.5$\pm$0.0 & 132.3$\pm$3.2 & 132.9$\pm$3.2 & 114.3$\pm$3.5 \\
    & 512 & 0.998$\pm$0.002 & 0.992$\pm$0.004 & 0.992$\pm$0.004 & 0.994$\pm$0.003 & 0.988$\pm$0.005 & 4.8$\pm$0.0 & 163.6$\pm$4.2 & 164.8$\pm$4.3 & 146.4$\pm$4.7 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.0$\pm$0.0 & 167.2$\pm$4.6 & 168.4$\pm$4.6 & 151.5$\pm$5.1 \\
  \addlinespace
  P19 ($\delta$=0.228) & 64 & 0.250$\pm$0.019 & 0.124$\pm$0.015 & 0.130$\pm$0.015 & 0.408$\pm$0.022 & 0.226$\pm$0.019 & 2.9$\pm$0.0 & 35.9$\pm$2.1 & 38.8$\pm$1.7 & 28.1$\pm$1.6 \\
  \xmark & 128 & 0.506$\pm$0.022 & 0.302$\pm$0.021 & 0.322$\pm$0.021 & 0.616$\pm$0.022 & 0.386$\pm$0.022 & 3.6$\pm$0.0 & 72.9$\pm$2.9 & 73.0$\pm$2.6 & 56.8$\pm$2.8 \\
    & 256 & 0.854$\pm$0.016 & 0.702$\pm$0.020 & 0.728$\pm$0.020 & 0.828$\pm$0.017 & 0.710$\pm$0.020 & 4.6$\pm$0.0 & 138.9$\pm$3.6 & 139.0$\pm$3.6 & 117.6$\pm$4.1 \\
    & 512 & 0.988$\pm$0.005 & 0.968$\pm$0.008 & 0.980$\pm$0.006 & 0.982$\pm$0.006 & 0.960$\pm$0.009 & 5.5$\pm$0.0 & 192.7$\pm$5.0 & 189.2$\pm$4.9 & 175.2$\pm$5.6 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 5.9$\pm$0.0 & 205.6$\pm$5.8 & 197.6$\pm$5.5 & 192.3$\pm$6.5 \\
  \addlinespace
  P23 ($\delta$=0.224) & 64 & 0.290$\pm$0.020 & 0.156$\pm$0.016 & 0.152$\pm$0.016 & 0.382$\pm$0.022 & 0.234$\pm$0.019 & 3.0$\pm$0.0 & 44.9$\pm$1.8 & 45.3$\pm$1.6 & 42.1$\pm$1.5 \\
  \xmark & 128 & 0.620$\pm$0.022 & 0.370$\pm$0.022 & 0.370$\pm$0.022 & 0.634$\pm$0.022 & 0.428$\pm$0.022 & 3.0$\pm$0.0 & 75.0$\pm$2.3 & 75.3$\pm$2.2 & 65.3$\pm$2.1 \\
    & 256 & 0.944$\pm$0.010 & 0.802$\pm$0.018 & 0.798$\pm$0.018 & 0.886$\pm$0.014 & 0.770$\pm$0.019 & 3.0$\pm$0.0 & 135.6$\pm$3.3 & 135.6$\pm$3.3 & 119.2$\pm$3.5 \\
    & 512 & 0.996$\pm$0.003 & 0.988$\pm$0.005 & 0.988$\pm$0.005 & 0.996$\pm$0.003 & 0.984$\pm$0.006 & 3.0$\pm$0.0 & 172.0$\pm$4.5 & 171.9$\pm$4.4 & 164.4$\pm$4.9 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 3.0$\pm$0.0 & 177.4$\pm$4.9 & 177.3$\pm$4.9 & 172.3$\pm$5.6 \\
  \addlinespace
  P36 ($\delta$=0.224) & 64 & 0.236$\pm$0.019 & 0.142$\pm$0.016 & 0.136$\pm$0.015 & 0.428$\pm$0.022 & 0.202$\pm$0.018 & 4.3$\pm$0.0 & 38.1$\pm$1.8 & 39.2$\pm$1.6 & 32.5$\pm$1.7 \\
  \xmark & 128 & 0.460$\pm$0.022 & 0.334$\pm$0.021 & 0.334$\pm$0.021 & 0.612$\pm$0.022 & 0.382$\pm$0.022 & 5.4$\pm$0.0 & 72.0$\pm$2.6 & 73.1$\pm$2.5 & 62.5$\pm$2.6 \\
    & 256 & 0.828$\pm$0.017 & 0.720$\pm$0.020 & 0.720$\pm$0.020 & 0.812$\pm$0.017 & 0.702$\pm$0.020 & 6.4$\pm$0.0 & 136.9$\pm$3.7 & 137.8$\pm$3.6 & 121.1$\pm$3.9 \\
    & 512 & 0.984$\pm$0.006 & 0.970$\pm$0.008 & 0.970$\pm$0.008 & 0.980$\pm$0.006 & 0.960$\pm$0.009 & 7.1$\pm$0.0 & 189.4$\pm$5.1 & 189.3$\pm$5.0 & 181.5$\pm$5.6 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 1.000$\pm$0.000 & 7.6$\pm$0.0 & 202.9$\pm$6.1 & 203.2$\pm$6.1 & 200.3$\pm$6.9 \\
  \addlinespace
  P64 ($\delta$=0.215) & 64 & 0.242$\pm$0.019 & 0.098$\pm$0.013 & 0.102$\pm$0.014 & 0.358$\pm$0.021 & 0.198$\pm$0.018 & 2.1$\pm$0.0 & 35.4$\pm$2.4 & 38.5$\pm$2.1 & 29.3$\pm$1.8 \\
  \cmark & 128 & 0.508$\pm$0.022 & 0.276$\pm$0.020 & 0.292$\pm$0.020 & 0.552$\pm$0.022 & 0.360$\pm$0.021 & 2.1$\pm$0.0 & 77.6$\pm$3.0 & 77.2$\pm$2.7 & 61.1$\pm$2.9 \\
    & 256 & 0.878$\pm$0.015 & 0.638$\pm$0.021 & 0.676$\pm$0.021 & 0.782$\pm$0.018 & 0.624$\pm$0.022 & 2.2$\pm$0.0 & 141.7$\pm$3.8 & 140.7$\pm$3.6 & 116.6$\pm$4.3 \\
    & 512 & 0.992$\pm$0.004 & 0.946$\pm$0.010 & 0.954$\pm$0.009 & 0.968$\pm$0.008 & 0.932$\pm$0.011 & 2.4$\pm$0.0 & 206.8$\pm$5.3 & 198.2$\pm$5.1 & 193.1$\pm$6.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.998$\pm$0.002 & 0.998$\pm$0.002 & 2.6$\pm$0.0 & 230.4$\pm$6.8 & 217.7$\pm$6.3 & 223.0$\pm$7.7 \\
  \addlinespace
  P39 ($\delta$=0.207) & 64 & 0.186$\pm$0.017 & 0.098$\pm$0.013 & 0.096$\pm$0.013 & 0.340$\pm$0.021 & 0.024$\pm$0.007 & 6.2$\pm$0.0 & 46.1$\pm$1.8 & 47.8$\pm$1.7 & 30.6$\pm$4.9 \\
  \xmark & 128 & 0.538$\pm$0.022 & 0.366$\pm$0.022 & 0.332$\pm$0.021 & 0.638$\pm$0.021 & 0.056$\pm$0.010 & 6.5$\pm$0.0 & 84.8$\pm$2.2 & 83.1$\pm$2.2 & 72.4$\pm$7.6 \\
    & 256 & 0.890$\pm$0.014 & 0.818$\pm$0.017 & 0.780$\pm$0.019 & 0.876$\pm$0.015 & 0.130$\pm$0.015 & 6.9$\pm$0.0 & 138.6$\pm$2.9 & 141.2$\pm$3.0 & 146.6$\pm$9.3 \\
    & 512 & 0.996$\pm$0.003 & 0.996$\pm$0.003 & 0.986$\pm$0.005 & 0.992$\pm$0.004 & 0.384$\pm$0.022 & 7.3$\pm$0.0 & 172.7$\pm$4.2 & 181.8$\pm$4.4 & 313.9$\pm$10.2 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.790$\pm$0.018 & 7.7$\pm$0.0 & 174.8$\pm$4.5 & 187.6$\pm$4.9 & 523.6$\pm$12.5 \\
  \addlinespace
  P58 ($\delta$=0.205) & 64 & 0.208$\pm$0.018 & 0.110$\pm$0.014 & 0.116$\pm$0.014 & 0.334$\pm$0.021 & 0.024$\pm$0.007 & 5.0$\pm$0.0 & 47.0$\pm$1.9 & 47.9$\pm$1.5 & 32.7$\pm$6.1 \\
  \xmark & 128 & 0.506$\pm$0.022 & 0.340$\pm$0.021 & 0.346$\pm$0.021 & 0.628$\pm$0.022 & 0.088$\pm$0.013 & 5.4$\pm$0.0 & 81.7$\pm$2.3 & 81.4$\pm$2.2 & 77.5$\pm$5.1 \\
    & 256 & 0.910$\pm$0.013 & 0.776$\pm$0.019 & 0.758$\pm$0.019 & 0.878$\pm$0.015 & 0.342$\pm$0.021 & 5.7$\pm$0.0 & 142.0$\pm$3.2 & 140.0$\pm$3.2 & 168.6$\pm$5.0 \\
    & 512 & 1.000$\pm$0.000 & 0.996$\pm$0.003 & 0.994$\pm$0.003 & 0.996$\pm$0.003 & 0.814$\pm$0.017 & 6.0$\pm$0.0 & 182.5$\pm$4.4 & 184.3$\pm$4.5 & 288.0$\pm$6.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.996$\pm$0.003 & 6.0$\pm$0.0 & 184.1$\pm$4.5 & 186.6$\pm$4.7 & 354.0$\pm$8.2 \\
  \addlinespace
  P69 ($\delta$=0.188) & 64 & 0.132$\pm$0.015 & 0.060$\pm$0.011 & 0.152$\pm$0.016 & 0.280$\pm$0.020 & 0.010$\pm$0.004 & 5.4$\pm$0.0 & 43.3$\pm$2.5 & 45.9$\pm$1.4 & 23.4$\pm$9.0 \\
  \xmark & 128 & 0.414$\pm$0.022 & 0.240$\pm$0.019 & 0.494$\pm$0.022 & 0.502$\pm$0.022 & 0.014$\pm$0.005 & 5.7$\pm$0.0 & 85.0$\pm$2.7 & 81.1$\pm$1.8 & 41.7$\pm$14.1 \\
    & 256 & 0.862$\pm$0.015 & 0.712$\pm$0.020 & 0.912$\pm$0.013 & 0.830$\pm$0.017 & 0.018$\pm$0.006 & 5.9$\pm$0.0 & 153.1$\pm$3.2 & 127.6$\pm$2.8 & 71.2$\pm$22.6 \\
    & 512 & 0.992$\pm$0.004 & 0.984$\pm$0.006 & 0.998$\pm$0.002 & 0.982$\pm$0.006 & 0.024$\pm$0.007 & 6.0$\pm$0.0 & 200.2$\pm$4.3 & 143.3$\pm$3.5 & 142.7$\pm$42.1 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.062$\pm$0.011 & 6.0$\pm$0.0 & 207.0$\pm$4.9 & 144.2$\pm$3.6 & 516.9$\pm$60.6 \\
  \addlinespace
  P27 ($\delta$=0.179) & 64 & 0.074$\pm$0.012 & 0.030$\pm$0.008 & 0.052$\pm$0.010 & 0.190$\pm$0.018 & 0.004$\pm$0.003 & 6.7$\pm$0.0 & 44.4$\pm$4.3 & 50.9$\pm$2.1 & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.366$\pm$0.022 & 0.216$\pm$0.018 & 0.304$\pm$0.021 & 0.476$\pm$0.022 & 0.004$\pm$0.003 & 6.9$\pm$0.0 & 91.7$\pm$2.5 & 90.2$\pm$2.0 & 7.0$\pm$0.0 \\
    & 256 & 0.836$\pm$0.017 & 0.720$\pm$0.020 & 0.834$\pm$0.017 & 0.814$\pm$0.017 & 0.004$\pm$0.003 & 7.0$\pm$0.0 & 158.8$\pm$2.9 & 149.0$\pm$2.7 & 7.0$\pm$0.0 \\
    & 512 & 1.000$\pm$0.000 & 0.996$\pm$0.003 & 1.000$\pm$0.000 & 0.990$\pm$0.004 & 0.004$\pm$0.003 & 7.0$\pm$0.0 & 207.7$\pm$4.3 & 177.4$\pm$3.7 & 7.0$\pm$0.0 \\
    & 1024 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 1.000$\pm$0.000 & 0.004$\pm$0.003 & 7.0$\pm$0.0 & 209.0$\pm$4.4 & 177.4$\pm$3.7 & 7.0$\pm$0.0 \\
  \addlinespace
  P7 ($\delta$=0.142) & 64 & 0.088$\pm$0.013 & 0.040$\pm$0.009 & 0.026$\pm$0.007 & 0.160$\pm$0.016 & 0.042$\pm$0.009 & 3.1$\pm$0.0 & 37.6$\pm$3.3 & 38.0$\pm$3.7 & 29.7$\pm$3.0 \\
  \xmark & 128 & 0.238$\pm$0.019 & 0.100$\pm$0.013 & 0.072$\pm$0.012 & 0.340$\pm$0.021 & 0.136$\pm$0.015 & 3.1$\pm$0.0 & 76.7$\pm$5.1 & 77.8$\pm$5.8 & 75.9$\pm$4.2 \\
    & 256 & 0.534$\pm$0.022 & 0.324$\pm$0.021 & 0.212$\pm$0.018 & 0.578$\pm$0.022 & 0.336$\pm$0.021 & 3.2$\pm$0.0 & 162.4$\pm$5.3 & 159.2$\pm$6.6 & 145.0$\pm$5.2 \\
    & 512 & 0.864$\pm$0.015 & 0.684$\pm$0.021 & 0.560$\pm$0.022 & 0.814$\pm$0.017 & 0.684$\pm$0.021 & 3.4$\pm$0.0 & 272.6$\pm$6.8 & 291.5$\pm$7.4 & 262.2$\pm$7.3 \\
    & 1024 & 0.994$\pm$0.003 & 0.958$\pm$0.009 & 0.888$\pm$0.014 & 0.964$\pm$0.008 & 0.946$\pm$0.010 & 3.6$\pm$0.0 & 397.8$\pm$10.8 & 451.0$\pm$11.7 & 390.5$\pm$11.4 \\
  \addlinespace
  P61 ($\delta$=0.128) & 64 & 0.074$\pm$0.012 & 0.040$\pm$0.009 & 0.032$\pm$0.008 & 0.168$\pm$0.017 & 0.098$\pm$0.013 & 2.0$\pm$0.0 & 28.9$\pm$4.0 & 38.5$\pm$3.8 & 21.4$\pm$2.1 \\
  \cmark & 128 & 0.160$\pm$0.016 & 0.082$\pm$0.012 & 0.074$\pm$0.012 & 0.286$\pm$0.020 & 0.140$\pm$0.016 & 2.0$\pm$0.0 & 65.9$\pm$6.4 & 75.3$\pm$6.1 & 44.8$\pm$4.7 \\
    & 256 & 0.384$\pm$0.022 & 0.174$\pm$0.017 & 0.166$\pm$0.017 & 0.390$\pm$0.022 & 0.204$\pm$0.018 & 2.0$\pm$0.0 & 137.6$\pm$8.4 & 146.2$\pm$8.1 & 91.3$\pm$7.8 \\
    & 512 & 0.758$\pm$0.019 & 0.388$\pm$0.022 & 0.388$\pm$0.022 & 0.610$\pm$0.022 & 0.372$\pm$0.022 & 2.0$\pm$0.0 & 277.7$\pm$10.6 & 285.6$\pm$10.1 & 226.4$\pm$12.2 \\
    & 1024 & 0.974$\pm$0.007 & 0.808$\pm$0.018 & 0.812$\pm$0.017 & 0.890$\pm$0.014 & 0.766$\pm$0.019 & 2.0$\pm$0.0 & 522.4$\pm$13.8 & 524.0$\pm$13.4 & 502.3$\pm$15.9 \\
  \addlinespace
  P48 ($\delta$=0.119) & 64 & 0.052$\pm$0.010 & 0.016$\pm$0.006 & 0.034$\pm$0.008 & 0.176$\pm$0.017 & 0.070$\pm$0.011 & 2.4$\pm$0.0 & 38.0$\pm$6.0 & 42.8$\pm$2.9 & 26.7$\pm$2.8 \\
  \xmark & 128 & 0.118$\pm$0.014 & 0.042$\pm$0.009 & 0.078$\pm$0.012 & 0.242$\pm$0.019 & 0.100$\pm$0.013 & 2.6$\pm$0.0 & 76.0$\pm$7.8 & 76.2$\pm$5.4 & 50.4$\pm$5.7 \\
    & 256 & 0.256$\pm$0.020 & 0.106$\pm$0.014 & 0.198$\pm$0.018 & 0.382$\pm$0.022 & 0.148$\pm$0.016 & 3.0$\pm$0.0 & 145.9$\pm$9.4 & 150.5$\pm$6.9 & 99.6$\pm$9.5 \\
    & 512 & 0.574$\pm$0.022 & 0.304$\pm$0.021 & 0.474$\pm$0.022 & 0.580$\pm$0.022 & 0.312$\pm$0.021 & 3.4$\pm$0.0 & 296.3$\pm$10.7 & 285.0$\pm$8.8 & 250.4$\pm$13.1 \\
    & 1024 & 0.898$\pm$0.014 & 0.716$\pm$0.020 & 0.876$\pm$0.015 & 0.840$\pm$0.016 & 0.658$\pm$0.021 & 3.6$\pm$0.0 & 557.8$\pm$14.0 & 484.7$\pm$12.3 & 512.4$\pm$16.1 \\
  \addlinespace
  P18 ($\delta$=0.114) & 64 & 0.042$\pm$0.009 & 0.036$\pm$0.008 & 0.038$\pm$0.009 & 0.148$\pm$0.016 & 0.074$\pm$0.012 & 4.2$\pm$0.0 & 31.1$\pm$5.1 & 33.7$\pm$4.0 & 25.3$\pm$2.9 \\
  \xmark & 128 & 0.104$\pm$0.014 & 0.066$\pm$0.011 & 0.104$\pm$0.014 & 0.236$\pm$0.019 & 0.106$\pm$0.014 & 4.8$\pm$0.0 & 61.2$\pm$6.8 & 75.0$\pm$5.2 & 45.3$\pm$5.0 \\
    & 256 & 0.252$\pm$0.019 & 0.162$\pm$0.016 & 0.230$\pm$0.019 & 0.390$\pm$0.022 & 0.206$\pm$0.018 & 5.0$\pm$0.0 & 138.0$\pm$8.1 & 140.0$\pm$6.5 & 119.4$\pm$8.3 \\
    & 512 & 0.504$\pm$0.022 & 0.338$\pm$0.021 & 0.500$\pm$0.022 & 0.588$\pm$0.022 & 0.322$\pm$0.021 & 5.0$\pm$0.0 & 263.5$\pm$10.9 & 273.4$\pm$9.0 & 212.7$\pm$11.6 \\
    & 1024 & 0.890$\pm$0.014 & 0.706$\pm$0.020 & 0.890$\pm$0.014 & 0.866$\pm$0.015 & 0.648$\pm$0.021 & 5.0$\pm$0.0 & 512.8$\pm$15.0 & 473.9$\pm$12.6 & 480.5$\pm$16.9 \\
  \addlinespace
  P13 ($\delta$=0.114) & 64 & 0.026$\pm$0.007 & 0.002$\pm$0.002 & 0.002$\pm$0.002 & 0.064$\pm$0.011 & 0.002$\pm$0.002 & 3.0$\pm$0.0 & 49.0$\pm$0.0 & 48.0$\pm$0.0 & 47.0$\pm$0.0 \\
  \xmark & 128 & 0.060$\pm$0.011 & 0.014$\pm$0.005 & 0.020$\pm$0.006 & 0.104$\pm$0.014 & 0.016$\pm$0.006 & 3.0$\pm$0.0 & 95.7$\pm$10.5 & 95.1$\pm$7.9 & 89.8$\pm$7.8 \\
    & 256 & 0.232$\pm$0.019 & 0.082$\pm$0.012 & 0.106$\pm$0.014 & 0.280$\pm$0.020 & 0.084$\pm$0.012 & 3.0$\pm$0.0 & 189.1$\pm$8.3 & 182.0$\pm$7.1 & 176.7$\pm$7.9 \\
    & 512 & 0.644$\pm$0.021 & 0.298$\pm$0.020 & 0.410$\pm$0.022 & 0.560$\pm$0.022 & 0.262$\pm$0.020 & 3.0$\pm$0.0 & 344.3$\pm$9.5 & 343.9$\pm$8.2 & 331.8$\pm$11.0 \\
    & 1024 & 0.952$\pm$0.010 & 0.782$\pm$0.018 & 0.868$\pm$0.015 & 0.866$\pm$0.015 & 0.716$\pm$0.020 & 3.0$\pm$0.0 & 584.8$\pm$11.7 & 541.6$\pm$11.0 & 588.6$\pm$12.7 \\
  \addlinespace
  P57 ($\delta$=0.109) & 64 & 0.022$\pm$0.007 & 0.012$\pm$0.005 & 0.018$\pm$0.006 & 0.122$\pm$0.015 & 0.002$\pm$0.002 & 7.5$\pm$0.0 & 39.5$\pm$4.6 & 38.9$\pm$3.5 & 64.0$\pm$0.0 \\
  \xmark & 128 & 0.106$\pm$0.014 & 0.064$\pm$0.011 & 0.062$\pm$0.011 & 0.240$\pm$0.019 & 0.002$\pm$0.002 & 7.9$\pm$0.0 & 87.4$\pm$4.9 & 83.0$\pm$5.8 & 64.0$\pm$0.0 \\
    & 256 & 0.270$\pm$0.020 & 0.194$\pm$0.018 & 0.150$\pm$0.016 & 0.448$\pm$0.022 & 0.002$\pm$0.002 & 8.0$\pm$0.0 & 161.5$\pm$6.4 & 148.7$\pm$7.7 & 64.0$\pm$0.0 \\
    & 512 & 0.602$\pm$0.022 & 0.480$\pm$0.022 & 0.388$\pm$0.022 & 0.702$\pm$0.020 & 0.002$\pm$0.002 & 8.0$\pm$0.0 & 290.1$\pm$8.1 & 295.4$\pm$9.8 & 64.0$\pm$0.0 \\
    & 1024 & 0.950$\pm$0.010 & 0.884$\pm$0.014 & 0.758$\pm$0.019 & 0.922$\pm$0.012 & 0.002$\pm$0.002 & 8.0$\pm$0.0 & 496.1$\pm$12.5 & 517.0$\pm$13.8 & 64.0$\pm$0.0 \\
  \addlinespace
  P44 ($\delta$=0.073) & 64 & 0.002$\pm$0.002 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.028$\pm$0.007 & 0.002$\pm$0.002 & 4.4$\pm$0.0 & --- & --- & 7.0$\pm$0.0 \\
  \xmark & 128 & 0.014$\pm$0.005 & 0.002$\pm$0.002 & 0.000$\pm$0.000 & 0.044$\pm$0.009 & 0.006$\pm$0.003 & 4.8$\pm$0.0 & 127.0$\pm$0.0 & --- & 75.3$\pm$35.5 \\
    & 256 & 0.036$\pm$0.008 & 0.010$\pm$0.004 & 0.000$\pm$0.000 & 0.106$\pm$0.014 & 0.006$\pm$0.003 & 5.3$\pm$0.0 & 178.6$\pm$19.8 & --- & 75.3$\pm$35.5 \\
    & 512 & 0.146$\pm$0.016 & 0.056$\pm$0.010 & 0.008$\pm$0.004 & 0.234$\pm$0.019 & 0.012$\pm$0.005 & 5.9$\pm$0.0 & 364.4$\pm$20.0 & 385.2$\pm$54.8 & 225.7$\pm$71.7 \\
    & 1024 & 0.454$\pm$0.022 & 0.246$\pm$0.019 & 0.034$\pm$0.008 & 0.512$\pm$0.022 & 0.028$\pm$0.007 & 6.5$\pm$0.0 & 701.6$\pm$20.3 & 694.4$\pm$56.4 & 529.3$\pm$85.1 \\
  \addlinespace
  P4 ($\delta$=0.071) & 64 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.040$\pm$0.009 & 0.000$\pm$0.000 & 7.1$\pm$0.0 & --- & --- & --- \\
  \xmark & 128 & 0.004$\pm$0.003 & 0.000$\pm$0.000 & 0.002$\pm$0.002 & 0.054$\pm$0.010 & 0.000$\pm$0.000 & 7.5$\pm$0.0 & --- & 89.0$\pm$0.0 & --- \\
    & 256 & 0.044$\pm$0.009 & 0.016$\pm$0.006 & 0.026$\pm$0.007 & 0.146$\pm$0.016 & 0.000$\pm$0.000 & 7.8$\pm$0.0 & 197.2$\pm$13.8 & 186.0$\pm$13.9 & --- \\
    & 512 & 0.210$\pm$0.018 & 0.110$\pm$0.014 & 0.210$\pm$0.018 & 0.358$\pm$0.021 & 0.000$\pm$0.000 & 8.0$\pm$0.0 & 381.2$\pm$13.6 & 367.8$\pm$9.2 & --- \\
    & 1024 & 0.608$\pm$0.022 & 0.416$\pm$0.022 & 0.678$\pm$0.021 & 0.680$\pm$0.021 & 0.000$\pm$0.000 & 8.0$\pm$0.0 & 678.7$\pm$15.5 & 634.8$\pm$12.1 & --- \\
  \addlinespace
  P66 ($\delta$=0.070) & 64 & 0.034$\pm$0.008 & 0.016$\pm$0.006 & 0.014$\pm$0.005 & 0.120$\pm$0.015 & 0.052$\pm$0.010 & 2.0$\pm$0.0 & 23.4$\pm$6.2 & 31.1$\pm$8.6 & 25.4$\pm$3.8 \\
  \xmark & 128 & 0.072$\pm$0.012 & 0.026$\pm$0.007 & 0.028$\pm$0.007 & 0.120$\pm$0.015 & 0.066$\pm$0.011 & 2.0$\pm$0.0 & 52.0$\pm$11.4 & 62.9$\pm$10.0 & 41.1$\pm$6.3 \\
    & 256 & 0.088$\pm$0.013 & 0.042$\pm$0.009 & 0.044$\pm$0.009 & 0.186$\pm$0.017 & 0.078$\pm$0.012 & 2.0$\pm$0.0 & 104.8$\pm$17.6 & 103.8$\pm$14.3 & 66.0$\pm$11.1 \\
    & 512 & 0.222$\pm$0.019 & 0.084$\pm$0.012 & 0.118$\pm$0.014 & 0.262$\pm$0.020 & 0.114$\pm$0.014 & 2.0$\pm$0.0 & 254.7$\pm$26.0 & 288.1$\pm$20.8 & 171.1$\pm$22.7 \\
    & 1024 & 0.454$\pm$0.022 & 0.174$\pm$0.017 & 0.232$\pm$0.019 & 0.442$\pm$0.022 & 0.172$\pm$0.017 & 2.0$\pm$0.0 & 546.2$\pm$34.7 & 549.0$\pm$28.6 & 383.8$\pm$36.8 \\
  \addlinespace
  P35 ($\delta$=0.068) & 64 & 0.028$\pm$0.007 & 0.018$\pm$0.006 & 0.014$\pm$0.005 & 0.114$\pm$0.014 & 0.042$\pm$0.009 & 3.1$\pm$0.0 & 27.2$\pm$4.5 & 30.9$\pm$5.3 & 21.8$\pm$2.7 \\
  \xmark & 128 & 0.054$\pm$0.010 & 0.028$\pm$0.007 & 0.022$\pm$0.007 & 0.146$\pm$0.016 & 0.052$\pm$0.010 & 3.6$\pm$0.0 & 51.9$\pm$9.8 & 57.3$\pm$11.9 & 35.5$\pm$6.2 \\
    & 256 & 0.068$\pm$0.011 & 0.048$\pm$0.010 & 0.028$\pm$0.007 & 0.188$\pm$0.017 & 0.064$\pm$0.011 & 4.1$\pm$0.0 & 108.8$\pm$15.5 & 86.5$\pm$18.1 & 63.1$\pm$11.8 \\
    & 512 & 0.162$\pm$0.016 & 0.082$\pm$0.012 & 0.042$\pm$0.009 & 0.286$\pm$0.020 & 0.100$\pm$0.013 & 4.4$\pm$0.0 & 227.3$\pm$25.3 & 178.4$\pm$33.2 & 176.8$\pm$24.0 \\
    & 1024 & 0.334$\pm$0.021 & 0.180$\pm$0.017 & 0.072$\pm$0.012 & 0.444$\pm$0.022 & 0.176$\pm$0.017 & 4.7$\pm$0.0 & 538.3$\pm$34.7 & 439.2$\pm$57.1 & 434.2$\pm$36.2 \\
  \addlinespace
  P67 ($\delta$=0.026) & 64 & 0.010$\pm$0.004 & 0.004$\pm$0.003 & 0.004$\pm$0.003 & 0.050$\pm$0.010 & 0.026$\pm$0.007 & 3.4$\pm$0.0 & 34.0$\pm$1.0 & 34.0$\pm$1.0 & 31.2$\pm$5.1 \\
  \xmark & 128 & 0.008$\pm$0.004 & 0.006$\pm$0.003 & 0.006$\pm$0.003 & 0.072$\pm$0.012 & 0.028$\pm$0.007 & 3.7$\pm$0.0 & 54.3$\pm$20.3 & 54.0$\pm$20.0 & 35.4$\pm$6.3 \\
    & 256 & 0.020$\pm$0.006 & 0.010$\pm$0.004 & 0.010$\pm$0.004 & 0.086$\pm$0.013 & 0.030$\pm$0.008 & 3.9$\pm$0.0 & 93.8$\pm$26.6 & 92.2$\pm$25.8 & 43.9$\pm$10.3 \\
    & 512 & 0.022$\pm$0.007 & 0.012$\pm$0.005 & 0.016$\pm$0.006 & 0.108$\pm$0.014 & 0.032$\pm$0.008 & 4.0$\pm$0.0 & 132.2$\pm$44.1 & 172.9$\pm$42.8 & 62.6$\pm$21.1 \\
    & 1024 & 0.046$\pm$0.009 & 0.012$\pm$0.005 & 0.018$\pm$0.006 & 0.154$\pm$0.016 & 0.034$\pm$0.008 & 4.0$\pm$0.0 & 132.2$\pm$44.1 & 219.3$\pm$59.9 & 91.1$\pm$34.7 \\
  \addlinespace
  P70 ($\delta$=0.004) & 64 & 0.008$\pm$0.004 & 0.004$\pm$0.003 & 0.006$\pm$0.003 & 0.032$\pm$0.008 & 0.008$\pm$0.004 & 3.6$\pm$0.0 & 47.0$\pm$7.0 & 51.0$\pm$6.4 & 41.5$\pm$4.4 \\
  \xmark & 128 & 0.006$\pm$0.003 & 0.006$\pm$0.003 & 0.008$\pm$0.004 & 0.044$\pm$0.009 & 0.014$\pm$0.005 & 3.9$\pm$0.0 & 65.0$\pm$18.4 & 63.0$\pm$12.8 & 56.6$\pm$7.7 \\
    & 256 & 0.002$\pm$0.002 & \textbf{0.006$\pm$0.003} & 0.008$\pm$0.004 & 0.050$\pm$0.010 & 0.014$\pm$0.005 & 4.4$\pm$0.0 & 65.0$\pm$18.4 & 63.0$\pm$12.8 & 56.6$\pm$7.7 \\
    & 512 & 0.006$\pm$0.003 & 0.006$\pm$0.003 & 0.012$\pm$0.005 & 0.054$\pm$0.010 & 0.014$\pm$0.005 & 4.8$\pm$0.0 & 65.0$\pm$18.4 & 188.3$\pm$80.0 & 56.6$\pm$7.7 \\
    & 1024 & 0.012$\pm$0.005 & 0.008$\pm$0.004 & 0.018$\pm$0.006 & 0.058$\pm$0.010 & 0.016$\pm$0.006 & 5.0$\pm$0.0 & 210.8$\pm$146.3 & 361.2$\pm$110.3 & 130.5$\pm$74.2 \\
\end{longtable}
\begin{tabularx}{\textwidth}{>{\raggedright\arraybackslash}p{0.28\textwidth}X}
    \toprule
        Name & Reference \\
    \midrule
        \multicolumn{2}{l}{\textit{Models}} \\ \addlinespace
        Qwen3-30B-A3B-Instruct-2507 \citep{qwen2025qwen3} & \url{https://huggingface.co/Qwen/Qwen3-30B-A3B-Instruct-2507} \\ \addlinespace
        gpt-oss-20b \citep{openai2025gptoss} & \url{https://huggingface.co/openai/gpt-oss-20b} \\
    \midrule
        \multicolumn{2}{l}{\textit{Datasets}} \\ \addlinespace
        AIME 2026 \citep{dekoninck2026matharena} & \url{https://huggingface.co/datasets/MathArena/aime_2026} \\ \addlinespace
        FrontierScience-Olympiad \citep{openai2025frontierscience} & \url{https://huggingface.co/datasets/openai/frontierscience} \\ \addlinespace
        ER-REASON \citep{mehandru2025erreason} & \url{https://physionet.org/content/er-reason/1.0.0/} \\
    \bottomrule
    \end{tabularx}
